SMaLL-100: Introducing Shallow Multilingual Machine Translation Model for Low-Resource Languages

In recent years, multilingual machine translation models have achieved promising performance on low-resource language pairs by sharing information between similar languages, thus enabling zero-shot translation. To overcome the "curse of multilinguality", these models often opt for scaling up the number of parameters, which makes their use in resource-constrained environments challenging. We introduce SMaLL-100, a distilled version of the M2M-100 (12B) model, a massively multilingual machine translation model covering 100 languages. We train SMaLL-100 with uniform sampling across all language pairs and therefore focus on preserving the performance of low-resource languages. We evaluate SMaLL-100 on different low-resource benchmarks: FLORES-101, Tatoeba, and TICO-19 and demonstrate that it outperforms previous massively multilingual models of comparable sizes (200-600M) while improving inference latency and memory usage. Additionally, our model achieves comparable results to M2M-100 (1.2B), while being 3.6x smaller and 4.3x faster at inference. Code and pre-trained models: https://github.com/alirezamshi/small100

==> (inline-0) <==
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
    \hline
        \diagbox{src}{tgt}  & afr & amh & ara & hye & asm & ast & azj & bel & ben & bos & bul & mya & cat & ceb & zho & hrv & ces & dan & nld & eng & est & tgl & fin & fra & ful & glg & lug & kat & deu & ell & guj & hau & heb & hin & hun & isl & ibo & ind & gle & ita & jpn & jav & kea & kam & kan & kaz & khm & kor & kir & lao & lav & lin & lit & luo & ltz & mkd & msa & mal & mlt & mri & mar & mon & npi & nso & nob & nya & oci & ory & orm & pus & fas & pol & por & pan & ron & rus & srp & sna & snd & slk & slv & som & ckb & spa & swh & swe & tgk & tam & tel & tha & tur & ukr & umb & urd & uzb & vie & cym & wol & xho & yor & zul \\ \hline
afr & -1 & 8.9 & 20.7 & 10.6 & -1 & 22.2 & 7.2 & 10.9 & 22.4 & 24.2 & 30.8 & 2.1 & 32.8 & 14.1 & 15.7 & 23.4 & 25.5 & 34.3 & 24.5 & 49.2 & 23.2 & 20.6 & 19.1 & 34 & -1 & 27.1 & -1 & 7.2 & 27.9 & 22.8 & 4 & 9 & 22.6 & 26.1 & 22.4 & 16 & 10.9 & 31.2 & -1 & 23.9 & 18.9 & 17.8 & -1 & -1 & 1.8 & 7.8 & 8.7 & 15 & -1 & 7.9 & 11.1 & -1 & 22.9 & -1 & 18.4 & 28.8 & 28.7 & 15 & -1 & -1 & 11.3 & 2.9 & -1 & -1 & 27 & -1 & 24.4 & -1 & -1 & 6.3 & 21.6 & 17.9 & 34.4 & 7.4 & 29.9 & 22.7 & 26.4 & -1 & 6.1 & 26.6 & 24.1 & 1.2 & -1 & 22.5 & 26.2 & 32 & -1 & 7.4 & -1 & 4.5 & 23.2 & 23.4 & -1 & 13.7 & -1 & 30.3 & 6 & -1 & 3.8 & -1 & 6.5 \\ \hline
amh & 9.9 & -1 & 4.7 & 4.8 & -1 & 6.7 & 2.9 & 2.3 & 12.7 & 9 & 12.8 & -1 & 14.6 & 2.3 & 6.5 & 8.2 & 9 & 11.5 & 8.8 & 16.3 & 10.4 & 5.4 & 8.2 & 13.9 & -1 & 10.3 & -1 & 1.6 & 8.9 & 11.1 & 2.7 & 3.9 & 9.2 & 13.7 & 9.7 & 7.2 & 2.7 & 8.5 & -1 & 10 & 7.3 & 4.9 & -1 & -1 & -1 & 2.3 & 1.7 & 7.3 & -1 & 2.8 & 8.7 & -1 & 10.6 & -1 & 3 & 12.3 & 9.8 & 9.3 & -1 & -1 & 5.9 & 1.8 & 3.1 & -1 & 9.3 & -1 & 7.9 & -1 & -1 & 3.5 & 10.6 & 7.1 & 12.6 & 4.8 & 11.3 & 8.2 & 9.9 & -1 & 3.5 & 10.5 & 10.3 & -1 & -1 & 9.8 & 10.5 & 10.3 & -1 & 4.9 & -1 & 2.4 & 8.5 & 9.4 & -1 & 8.7 & -1 & 13.1 & 1.8 & -1 & 1.5 & -1 & 1.1 \\ \hline
ara & 21.3 & 8.4 & -1 & 10.3 & -1 & 18 & 6.3 & -1 & 19.8 & 20.2 & 26.1 & 0.7 & 27.4 & 7.4 & 14.4 & 20.1 & 21.2 & 25.3 & 18.8 & 30.8 & 19.6 & 2.8 & 16.1 & 28 & -1 & 21.9 & -1 & -1 & 21.3 & 21.3 & -1 & 6.7 & 20.8 & 23.2 & 18.9 & 13.1 & 7.3 & 24.6 & -1 & 20.6 & 17.4 & 14 & -1 & -1 & -1 & -1 & 6.4 & 14.8 & -1 & 5.5 & 15.5 & -1 & 20.4 & -1 & 13.5 & 25.1 & 21.9 & 8.1 & -1 & -1 & 5.3 & 2.3 & -1 & -1 & 19.4 & -1 & 19.6 & -1 & -1 & 4.8 & 21 & 15.6 & 27.6 & 5.5 & 25 & 19.6 & 21.8 & -1 & 5.8 & 22.3 & 20.9 & -1 & -1 & 19.1 & 21.2 & 23.3 & -1 & -1 & -1 & 3.6 & 18.8 & 20.2 & -1 & 12.7 & -1 & 26.2 & 3.2 & -1 & 0.8 & -1 & 0.6 \\ \hline
hye & 16 & 6.2 & 12.1 & -1 & -1 & 11.5 & 4.6 & 4.5 & 15.4 & 14.7 & 20.3 & -1 & 20.8 & -1 & 9.1 & 14 & 15.9 & 18.6 & 13.2 & 23.3 & 15.9 & 9.9 & 12.8 & 21.4 & -1 & 16 & -1 & 3.7 & 15 & 15.9 & 2.1 & 4.8 & 14.3 & 18.1 & 14.4 & 10 & 4.1 & 14.2 & -1 & 14.9 & 9.3 & 8.5 & -1 & -1 & -1 & 3.5 & 3.4 & 9 & -1 & 3.8 & 13.1 & -1 & 16.5 & -1 & 7.6 & 19.5 & 14.1 & 9.5 & -1 & -1 & 7.7 & 1.9 & 3.5 & -1 & 13.7 & -1 & 13.4 & -1 & -1 & 4.5 & 14.7 & 11.4 & 19.9 & 5 & 18.4 & 15.2 & 17.3 & -1 & 4 & 16.3 & 15.6 & -1 & -1 & 13.7 & 15.3 & 16.8 & -1 & 4.5 & -1 & 2.8 & 13.1 & 15.6 & -1 & 10.5 & -1 & 17.7 & 2 & -1 & 1.3 & -1 & 1.1 \\ \hline
asm & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ast & 22.7 & 7.1 & 18 & 8.5 & -1 & -1 & 6.2 & 7.4 & 19.1 & 21.1 & 27.3 & -1 & 34 & 11 & 14.4 & 20.9 & 21.8 & 26.9 & 20.8 & 33.7 & 20.3 & 18 & 17.3 & 31.2 & -1 & 29.9 & -1 & -1 & 23.2 & 21.3 & -1 & 7.6 & 19.8 & 21.6 & 19.9 & 13.6 & 7 & 26.2 & -1 & 23 & 18 & 15.2 & -1 & -1 & -1 & 5.8 & 6.5 & 13.4 & -1 & 4.1 & 14.5 & -1 & 21.1 & -1 & 15.1 & 26.6 & 23.1 & 11.9 & -1 & -1 & 9 & 2.3 & -1 & -1 & 21.5 & -1 & 22.9 & -1 & -1 & 5 & 19.5 & 17.1 & 32.3 & 4.9 & 25.6 & 20.4 & 22.7 & -1 & 4.1 & 22.8 & 21.6 & -1 & -1 & 23.9 & 20.6 & 25.3 & -1 & -1 & -1 & 3.7 & 19.5 & 20.5 & -1 & 11.2 & -1 & 26.5 & 5.6 & -1 & 2.7 & -1 & 3.3 \\ \hline
azj & 9.6 & 4.7 & -1 & -1 & -1 & -1 & -1 & -1 & 11.5 & 10.6 & 14 & -1 & 15.5 & -1 & 6.6 & 9.8 & 10.4 & 12.8 & 9.9 & 15.2 & 11.7 & 5.2 & 9.9 & 15.6 & -1 & 11.6 & -1 & -1 & 10.9 & 12.6 & 1.7 & 3.5 & 10 & 12.9 & 11.3 & 7.7 & 3.2 & 5.7 & -1 & 12 & 7.8 & 5 & -1 & -1 & -1 & -1 & 2.1 & 7.4 & -1 & 2.6 & 9.8 & -1 & 12.7 & -1 & 4.2 & 13.9 & 8.7 & 6.6 & -1 & -1 & 4.5 & 1.9 & -1 & -1 & 10.4 & -1 & 8.3 & -1 & -1 & 3.4 & 11.5 & 8.8 & 13.7 & 3.5 & 13 & 6.7 & 10.5 & -1 & 2.9 & 12.2 & 12 & -1 & -1 & 11.5 & 10.4 & 11.5 & -1 & -1 & -1 & 2.2 & 14.4 & 9.6 & -1 & 6.8 & -1 & 15.7 & 2.3 & -1 & 1.4 & -1 & 1.1 \\ \hline
bel & 12.7 & 6.4 & 12 & 7.8 & -1 & 11.3 & 5.6 & -1 & 14.9 & 13 & 9.8 & 0.6 & 18.6 & 9.1 & 10.1 & 13.5 & 10.9 & 15.2 & 13.7 & 15.6 & 14.3 & 12.1 & 11.9 & 18.9 & -1 & 15.7 & -1 & 5.4 & 14.4 & 15.7 & 2.9 & 4.3 & 12.9 & 16.1 & 13.7 & 9.1 & 7 & 13.4 & -1 & 15.6 & 12.8 & 9.2 & -1 & -1 & -1 & 6.1 & 5.6 & 10 & -1 & 4.7 & 5.1 & -1 & 16.5 & -1 & 11.2 & 18 & 12.8 & 10.5 & -1 & -1 & 7.5 & 2.4 & 6.3 & -1 & 12.6 & -1 & 13.7 & -1 & -1 & 4.1 & 12.9 & 11 & 16.7 & 4.9 & 16.2 & 17.6 & 11.7 & -1 & 4.1 & 6.6 & 8.6 & -1 & -1 & 15.4 & 13.5 & 14.1 & -1 & -1 & -1 & 2.2 & 5.5 & 13.3 & -1 & 9 & -1 & 16.4 & 3.2 & -1 & 1.8 & -1 & 3.2 \\ \hline
ben & 17.3 & 8.4 & 15.2 & 9 & -1 & 14.1 & 5.9 & 8.6 & -1 & 15.6 & 21.1 & 0.9 & 22.6 & 8.2 & 12.4 & 15.4 & 16.6 & 20.3 & 15.5 & 25.4 & 16.8 & 15.4 & 13.4 & 23 & -1 & 17.7 & -1 & 4.9 & 16.8 & 16.3 & 6 & 6.1 & 16.1 & 23.4 & 15.8 & 11.2 & 7.6 & 20.4 & -1 & 16.2 & 16.5 & 11.8 & -1 & -1 & 2.7 & 6 & 6.3 & 13 & -1 & 5.4 & 12.5 & -1 & 16.4 & -1 & 12.1 & 20.5 & 19.3 & 15.4 & -1 & -1 & 12.1 & 2.6 & -1 & -1 & 15.8 & -1 & 15.9 & -1 & -1 & 5.3 & 17.4 & 12.6 & 21.4 & 8.7 & 19.9 & 15.7 & 18.3 & -1 & 6.5 & 17.4 & 16.4 & 0.4 & -1 & 15.6 & 18.5 & 18.7 & -1 & 9.2 & -1 & 3.3 & 16.1 & 16 & -1 & 13.7 & -1 & 22.1 & 4.1 & -1 & 2.1 & -1 & 3.2 \\ \hline
bos & 25.6 & 8.6 & 20.6 & 11.5 & -1 & 21.7 & 7.8 & 10.9 & 21.7 & -1 & 32.8 & 1.6 & 31.5 & 13.4 & 16.6 & 33.5 & 28.1 & 31.2 & 23 & 36.9 & 24.9 & 18.2 & 20.6 & 33.6 & -1 & 26.8 & -1 & 7.6 & 27.1 & 23.7 & 3.8 & 8.2 & 22.8 & 25.4 & 23.4 & 15.5 & 9.7 & 29 & -1 & 24.8 & 19.7 & 17 & -1 & -1 & 1.6 & 8.1 & 7.9 & 16.2 & -1 & 7 & 9.2 & -1 & 26 & -1 & 17.5 & 33.8 & 25.1 & 14.2 & -1 & -1 & 10.9 & 3.1 & 4.7 & -1 & 24.3 & -1 & 22.4 & -1 & -1 & 5.7 & 22.2 & 20.6 & 32.6 & 7 & 29.8 & 24.2 & 31.8 & -1 & 6 & 29.4 & 29.1 & 0.9 & -1 & 23.2 & 24.4 & 29 & -1 & 5.1 & -1 & 4.5 & 22.7 & 25.7 & -1 & 13.9 & -1 & 29.5 & 5.4 & -1 & 3.1 & -1 & 5.4 \\ \hline
bul & 23.8 & 9.1 & 20.6 & 11.5 & -1 & 20.3 & 7.4 & 1.5 & 21.4 & 24.2 & -1 & 1.2 & 30.5 & 11.6 & 16.2 & 23.8 & 25.3 & 29.1 & 21.9 & 34.9 & 23.3 & 18 & 18.9 & 31.9 & -1 & 25.4 & -1 & 7.5 & 25.4 & 23.6 & 3.9 & 7.2 & 22.9 & 25 & 22 & 14.3 & 9.3 & 26 & -1 & 24.2 & 19.4 & 15 & -1 & -1 & 1.6 & 8.6 & 7.6 & 15.8 & -1 & 6.4 & 9.8 & -1 & 24.2 & -1 & 16.6 & 32.1 & 23.2 & 14.6 & -1 & -1 & 11.1 & 3.1 & -1 & -1 & 22.2 & -1 & 21.8 & -1 & -1 & 5.5 & 22.4 & 19.2 & 30.7 & 6.8 & 28.7 & 24.9 & 27.4 & -1 & 6.1 & 25.9 & 24.6 & 0.6 & -1 & 22.1 & 23 & 27.6 & -1 & -1 & -1 & 3.8 & 20.4 & 24.9 & -1 & 14.1 & -1 & 27.7 & 4.9 & -1 & 1.7 & -1 & 4.2 \\ \hline
mya & 8.6 & 4.2 & 4.3 & -1 & -1 & -1 & -1 & -1 & 9.6 & 5.9 & 9.1 & -1 & 11.1 & -1 & 5.2 & 5.4 & 6.2 & 9 & 7.1 & 12 & 7.3 & 8.1 & 5.8 & 10.6 & -1 & 8 & -1 & -1 & 6.9 & 7.2 & 1.5 & 3.5 & 5.4 & 10.4 & 6.7 & 6.1 & 2.9 & 8.4 & -1 & 7.6 & 7.3 & 6.5 & -1 & -1 & -1 & -1 & 2.6 & 5.3 & -1 & 2.2 & 6.5 & -1 & 7.1 & -1 & 6.1 & 9.3 & 9.2 & 7.8 & -1 & -1 & 5.2 & 1 & 3.6 & -1 & 6.8 & -1 & 7.8 & -1 & -1 & 2.8 & 7.1 & 5.4 & 8.8 & 2.6 & 8.6 & 6 & 7.6 & -1 & 2.2 & 7.2 & 7.4 & -1 & -1 & 7.4 & 9.9 & 7.4 & -1 & -1 & -1 & 1.9 & 5.4 & 6.1 & -1 & 6.4 & -1 & 11.2 & 2.1 & -1 & 1.4 & -1 & 1.7 \\ \hline
cat & 26 & 8.7 & 20.7 & 10.5 & -1 & 28.5 & 7.4 & 11.6 & 21.9 & 24.3 & 31.7 & 2.4 & -1 & 14.7 & 15.9 & 24 & 25.2 & 32.2 & 23.2 & 40.2 & 23.6 & 20 & 20.6 & 37 & -1 & 33.8 & -1 & 6.9 & 27.2 & 23.8 & 4.5 & 8.8 & 22.4 & 24.5 & 22.4 & 15.4 & 10.8 & 29.9 & -1 & 27.8 & 19.5 & 17 & -1 & -1 & 1.9 & 8.2 & 8.7 & 15.3 & -1 & 7.5 & 14.8 & -1 & 23.1 & -1 & 18 & 29.8 & 26.4 & 14.7 & -1 & -1 & 11 & 2.6 & -1 & -1 & 24.6 & -1 & 27.8 & -1 & -1 & 5.8 & 21.8 & 19.4 & 37.6 & 7.1 & 31.3 & 23.1 & 26.6 & -1 & 6 & 26.2 & 24.8 & 0.8 & -1 & 26.8 & 25.3 & 29.5 & -1 & -1 & -1 & 4.6 & 22.9 & 23.8 & -1 & 13.8 & -1 & 29.6 & 6.5 & -1 & 3.1 & -1 & 5 \\ \hline
ceb & 17.6 & 6.2 & 8.6 & 5.9 & -1 & 14.7 & 4.6 & 5.8 & 14.8 & 14.4 & 16.8 & 1.7 & 22.3 & -1 & 10.1 & 14.1 & 14.4 & 18.8 & 14.8 & 27.3 & 14 & 21.6 & 11.5 & 21.3 & -1 & 18.1 & -1 & 4.1 & 15.5 & 14.3 & 3.2 & 8.2 & 9.9 & 15.8 & 14 & 10.6 & 7.9 & 21.1 & -1 & 16.4 & 11 & 15.1 & -1 & -1 & 1.4 & 5.7 & 6.2 & 9.6 & -1 & 5.8 & 10.2 & -1 & 13.6 & -1 & 12.3 & 17.6 & 16.5 & 8.6 & -1 & -1 & 7.6 & 2.4 & 6 & -1 & 15.4 & -1 & 16.7 & -1 & -1 & 4.6 & 11.1 & 11 & 22.2 & 5.3 & 17.9 & 13.6 & 14.8 & -1 & 3.9 & 14.3 & 14 & 1 & -1 & 15.7 & 17.8 & 17.5 & -1 & 3.3 & -1 & 3.4 & 12.3 & 12.9 & -1 & 8.3 & -1 & 19.4 & 6.1 & -1 & 5.4 & -1 & 5.8 \\ \hline
zho & 16.1 & 7.1 & 15.3 & 8.5 & -1 & 14.3 & 6 & 8.8 & 18 & 15.8 & 21.1 & 1.4 & 22.2 & 8.4 & -1 & 15.9 & 17.2 & 19.7 & 16.3 & 21.7 & 16.3 & 14.1 & 14.7 & 22.4 & -1 & 17.7 & -1 & 5.1 & 16.6 & 16.7 & 3.2 & 5.4 & 15 & 19.4 & 16.8 & 11 & 7.4 & 20.6 & -1 & 17.1 & 18 & 11.8 & -1 & -1 & 1.6 & 5.7 & 6.4 & 14.6 & -1 & 5.1 & 7 & -1 & 18.2 & -1 & 10.8 & 20 & 18.4 & 11.8 & -1 & -1 & 8.7 & 2.4 & -1 & -1 & 15.7 & -1 & 14.9 & -1 & -1 & 4.4 & 17.3 & 13.7 & 21.4 & 5.3 & 19.6 & 15.9 & 16.6 & -1 & 4.8 & 17.6 & 17 & -1 & -1 & 16.2 & 17.6 & 18 & -1 & -1 & -1 & 3.5 & 16.7 & 15.5 & -1 & 11 & -1 & 24.7 & 4 & -1 & 1.7 & -1 & 3.9 \\ \hline
hrv & 23.4 & 8.5 & 19.2 & 10.3 & -1 & 20.7 & 7 & 11.7 & 21.1 & 30.5 & 30.2 & 1.5 & 30 & 13.1 & 16.1 & -1 & 26.3 & 28.8 & 22.6 & 33 & 23.4 & 16.9 & 20.1 & 31.3 & -1 & 25.4 & -1 & 6.9 & 25.5 & 22.6 & 3.3 & 7.8 & 21.6 & 23.6 & 22.4 & 14.8 & 9.2 & 27.3 & -1 & 24.4 & 19 & 15.5 & -1 & -1 & 1.4 & 7.7 & 7.6 & 15.4 & -1 & 6.5 & 8.5 & -1 & 24.7 & -1 & 16.7 & 30.9 & 23.6 & 13.8 & -1 & -1 & 10.5 & 2.7 & -1 & -1 & 22.8 & -1 & 21.1 & -1 & -1 & 5.5 & 20.9 & 19.6 & 30.2 & 6.4 & 28.2 & 23.3 & 27.7 & -1 & 5.5 & 27.7 & 27.4 & 0.7 & -1 & 22.3 & 22.5 & 27.3 & -1 & -1 & -1 & 4.2 & 21.3 & 23.9 & -1 & 13.2 & -1 & 27.8 & 5.2 & -1 & 3.1 & -1 & 5.1 \\ \hline
ces & 24 & 8.3 & 19.3 & 10.5 & -1 & 20.2 & 7.1 & -1 & 20.9 & 24.9 & 30 & 1.4 & 29.5 & 12.4 & 16.1 & 25.5 & -1 & 28.8 & 22.2 & 34.3 & 23.9 & 18.2 & 20.3 & 31.9 & -1 & 25.5 & -1 & 6.9 & 25.9 & 22.5 & 3.4 & 7.9 & 21.2 & 24.2 & 23.3 & 15.1 & 9.5 & 27.3 & -1 & 23.8 & 19 & 15.3 & -1 & -1 & 1.5 & 7.9 & 8.1 & 15.5 & -1 & 6.9 & 10.1 & -1 & 24.6 & -1 & 17 & 29 & 24 & 13.7 & -1 & -1 & 10.5 & 2.9 & -1 & -1 & 22.9 & -1 & 21.1 & -1 & -1 & 5.5 & 21.2 & 20.3 & 30.5 & 6.6 & 28.8 & 23.4 & 26 & -1 & 5.5 & 32.9 & 26.3 & 1.1 & -1 & 22.1 & 23.3 & 27.2 & -1 & -1 & -1 & 4.3 & 21 & 23.9 & -1 & 13.2 & -1 & 28.3 & 5.3 & -1 & 2.2 & -1 & 4.1 \\ \hline
dan & 29.2 & 8.7 & 21.1 & 10.8 & -1 & 22.2 & 7.4 & 12.1 & 22.3 & 25.7 & 32.3 & 2.3 & 33.8 & 13.8 & 16.4 & 25.4 & 26.9 & -1 & 25.2 & 43.1 & 25.4 & 20.3 & 22.5 & 36 & -1 & 27.5 & -1 & 7.4 & 29.9 & 23.5 & 4 & 9 & 23.6 & 25.8 & 23.9 & 17.4 & 11.1 & 31.6 & -1 & 26.2 & 20.2 & 17.9 & -1 & -1 & 1.7 & 8.1 & 9.1 & 16.2 & -1 & 7.7 & 14.4 & -1 & 24.7 & -1 & 19.6 & 30.3 & 27.6 & 15.1 & -1 & -1 & 11.5 & 3.1 & -1 & -1 & 30.5 & -1 & 23.6 & -1 & -1 & 6 & 22.7 & 19.2 & 34.7 & 7.4 & 31.1 & 23 & 27.8 & -1 & 6.2 & 28.3 & 25.8 & 1.1 & -1 & 23.6 & 25.9 & 37 & -1 & 6.1 & -1 & 4.8 & 24.2 & 24.9 & -1 & 14.1 & -1 & 30.7 & 6.2 & -1 & 2.7 & -1 & 6.5 \\ \hline
nld & 21.2 & 7.6 & 16.5 & 8.8 & -1 & 17.8 & 6.5 & 10.6 & 18.4 & 18.9 & 24.5 & 1.8 & 26.1 & 10.4 & 14.1 & 19.6 & 20.3 & 25.6 & -1 & 29.5 & 19.4 & 16 & 17 & 27.6 & -1 & 21.4 & -1 & 6.3 & 22.1 & 18.5 & 3.2 & 7.1 & 17.3 & 20.3 & 19.9 & 13.1 & 8.7 & 23.3 & -1 & 21.2 & 17.4 & 13.2 & -1 & -1 & 1.4 & 7 & 7.4 & 13.4 & -1 & 6.2 & 7.1 & -1 & 19.9 & -1 & 14.8 & 22.9 & 20.2 & 12.7 & -1 & -1 & 9.5 & 2.5 & -1 & -1 & 20.7 & -1 & 18.4 & -1 & -1 & 5.1 & 18 & 16 & 25.9 & 6.3 & 23.3 & 18 & 19.9 & -1 & 4.8 & 21.3 & 20.5 & 1.2 & -1 & 19.7 & 19.5 & 24.1 & -1 & -1 & -1 & 4 & 18.8 & 18.9 & -1 & 11.6 & -1 & 24.1 & 4.6 & -1 & 2.1 & -1 & 5.4 \\ \hline
eng & 38 & 10 & 26.1 & 12.2 & -1 & 26.4 & 8.3 & 13.2 & 26.6 & 29.4 & 38.7 & 4.4 & 40.8 & 15.5 & 18.6 & 29 & 30.7 & 42.5 & 27.4 & -1 & 28.5 & 24.4 & 24.1 & 43.2 & -1 & 33.3 & -1 & 8.1 & 33.6 & 27.4 & 5.2 & 10.1 & 28.3 & 32.1 & 27 & 18.5 & 12 & 40.4 & -1 & 29.9 & 22.4 & 21.5 & -1 & -1 & 1.9 & 9 & 10.6 & 19.1 & -1 & 8.9 & 21.8 & -1 & 28.1 & -1 & 16.2 & 35.8 & 35.4 & 18.1 & -1 & -1 & 13.7 & 3.2 & -1 & -1 & 33.5 & -1 & 30.6 & -1 & -1 & 7.1 & 27.4 & 21.8 & 44.4 & 8.3 & 37.2 & 27.4 & 31.7 & -1 & 6.7 & 32.4 & 29 & 1.5 & -1 & 26.7 & 32 & 40.4 & -1 & -1 & -1 & 5.4 & 28.4 & 28.7 & -1 & 16.9 & -1 & 36 & 9 & -1 & 3.9 & 3.2 & 8.6 \\ \hline
est & 22.5 & 8.1 & 18.2 & 10.5 & -1 & 19.4 & 7.1 & 11.7 & 20.9 & 22.6 & 28.3 & 1.5 & 28.6 & 12.3 & 15.6 & 22.7 & 23.7 & 27.8 & 21.6 & 31.8 & -1 & 17.7 & 21.7 & 30.1 & -1 & 24 & -1 & 7.3 & 24.4 & 20.6 & 3.6 & 7.7 & 20.2 & 23.3 & 22 & 14.7 & 8.9 & 26 & -1 & 22.6 & 19.1 & 15.6 & -1 & -1 & 1.6 & 7.6 & 7.8 & 15 & -1 & 6.7 & 17.7 & -1 & 23.7 & -1 & 15.7 & 26.5 & 22.8 & 14.1 & -1 & -1 & 10.5 & 2.9 & -1 & -1 & 21.9 & -1 & 19.8 & -1 & -1 & 5.6 & 20.6 & 18.4 & 29.2 & 6.8 & 26.8 & 22 & 24.3 & -1 & 5.8 & 24.9 & 24.1 & 0.9 & -1 & 20.9 & 21.5 & 26 & -1 & -1 & -1 & 4.1 & 21.1 & 22.4 & -1 & 13.1 & -1 & 27.5 & 5.3 & -1 & 2.1 & -1 & 3.4 \\ \hline
tgl & 22.1 & 7.9 & 12.4 & 8.9 & -1 & 18.2 & 6 & 8.8 & 18.7 & 18.3 & 23.5 & 2.2 & 26.8 & 20.6 & 12.3 & 18.5 & 19.1 & 24.5 & 18 & 33.5 & 18.6 & -1 & 14.8 & 26.9 & -1 & 21.8 & -1 & 5.4 & 20 & 18.1 & 4.1 & 9.3 & 13.7 & 21.1 & 17.6 & 13.4 & 10.4 & 26.4 & -1 & 19.6 & 16 & 17.4 & -1 & -1 & 1.7 & 7 & 8 & 11.9 & -1 & 7.6 & 14.4 & -1 & 18 & -1 & 14.7 & 23 & 24.2 & 12.8 & -1 & -1 & 9.9 & 2.9 & -1 & -1 & 19.2 & -1 & 20.2 & -1 & -1 & 5.9 & 15.7 & 14.7 & 27.1 & 7.1 & 23 & 16.6 & 20.8 & -1 & 5.3 & 19.9 & 18.7 & 0.8 & -1 & 18.7 & 22.3 & 21.9 & -1 & 4.8 & -1 & 4.2 & 18 & 18.7 & -1 & 12.1 & -1 & 26.2 & 6.7 & -1 & 5.2 & -1 & 6.4 \\ \hline
fin & 20.2 & 7.6 & 17.3 & 9.7 & -1 & 17.9 & 6.8 & 10.4 & 18.9 & 20.5 & 25.7 & 1.1 & 26.8 & 10.1 & 14.6 & 21.1 & 21.6 & 26.1 & 20.7 & 28.5 & 23.3 & 13 & -1 & 28.3 & -1 & 22.3 & -1 & 6.4 & 22.1 & 19.8 & 3 & 7 & 18.3 & 21.3 & 20.4 & 14 & 7.8 & 23.7 & -1 & 21.7 & 17.9 & 13.6 & -1 & -1 & 1.4 & 7 & 7 & 14 & -1 & 6.2 & 15.9 & -1 & 22.1 & -1 & 14.9 & 24 & 20.5 & 12.3 & -1 & -1 & 9.3 & 2.4 & -1 & -1 & 19.7 & -1 & 18.1 & -1 & -1 & 5.1 & 18.6 & 17.1 & 26.7 & 6 & 24.5 & 19.7 & 22 & -1 & 5.2 & 23 & 22.6 & 0.7 & -1 & 19.6 & 19.5 & 25.1 & -1 & -1 & -1 & 3.8 & 19.2 & 20.1 & -1 & 11.9 & -1 & 25.6 & 4.5 & -1 & 1.5 & -1 & 1.7 \\ \hline
fra & 25.9 & 8.1 & 20.9 & 10.8 & -1 & 23.7 & 7.2 & 11.4 & 21.1 & 23.9 & 31.3 & 1.9 & 35.7 & 12.9 & 16.1 & 23.9 & 25.6 & 31.7 & 23.6 & 39.3 & 23.3 & 19.7 & 20.4 & -1 & -1 & 29.7 & -1 & 6.7 & 27 & 24.1 & 3.8 & 8.3 & 22.8 & 24.9 & 22.7 & 15.3 & 10 & 30.1 & -1 & 28.3 & 19.9 & 16.9 & -1 & -1 & 1.6 & 7.9 & 8.3 & 15.8 & -1 & 7.1 & 17.5 & -1 & 24.5 & -1 & 17.3 & 29.2 & 25.8 & 14.4 & -1 & -1 & 9.9 & 2.7 & -1 & -1 & 24.7 & -1 & 28.7 & -1 & -1 & 5.7 & 22.1 & 19.5 & 36.4 & 6.8 & 32 & 23.4 & 25.9 & -1 & 5.7 & 27.2 & 24.6 & 0.9 & -1 & 24.8 & 22.7 & 29.5 & -1 & -1 & -1 & 4.4 & 22.6 & 23.6 & -1 & 13.5 & -1 & 29.5 & 6.1 & -1 & 1.9 & -1 & 4.8 \\ \hline
ful & 2.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.9 & -1 & 2.3 & -1 & 3.1 & -1 & -1 & -1 & -1 & 2.1 & -1 & 3.5 & -1 & -1 & -1 & 2.2 & -1 & 2.4 & -1 & -1 & -1 & 2.2 & -1 & -1 & -1 & 1.9 & 1.8 & -1 & -1 & -1 & -1 & 2.3 & 1.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.5 & -1 & -1 & -1 & -1 & -1 & 1.8 & -1 & 2.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.1 & -1 & -1 & -1 & -1 & -1 \\ \hline
glg & 24.6 & 8.3 & 19.7 & 10.2 & -1 & 26.7 & 7.1 & 11.4 & 20.6 & 23.2 & 29.8 & 1.5 & 36.4 & 13.9 & 15.9 & 23.5 & 24.4 & 30.1 & 22.5 & 36.6 & 22.7 & 19.1 & 19.7 & 35.2 & -1 & -1 & -1 & -1 & 26.1 & 23.1 & 3.6 & 8.5 & 22 & 23.6 & 21.9 & 15.3 & 9.7 & 28.2 & -1 & 27.1 & 19 & 16.2 & -1 & -1 & -1 & 8 & 8.1 & 15.2 & -1 & 6.3 & 16.4 & -1 & 23.6 & -1 & 17.3 & 28.4 & 24.7 & 13.7 & -1 & -1 & 9.4 & 2.6 & -1 & -1 & 23.8 & -1 & 25.6 & -1 & -1 & 5.7 & 21.2 & 18.8 & 34.5 & 6.5 & 30.2 & 22.3 & 24.5 & -1 & 5.5 & 25.5 & 23.8 & 0.9 & -1 & 27.1 & 22.1 & 27.8 & -1 & -1 & -1 & 4.4 & 21.7 & 22.6 & -1 & 12.7 & -1 & 28.6 & 6.1 & -1 & 2.6 & -1 & 2.9 \\ \hline
lug & 3.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.5 & 2.6 & 3.3 & -1 & 4.3 & 3.7 & 1.7 & 2.4 & 2.3 & 2.9 & 3.2 & 5.8 & 3 & 3.8 & 2.5 & 3.8 & -1 & 3.1 & -1 & -1 & 2 & 3.1 & -1 & -1 & 1.4 & 2.3 & 2.7 & 3 & 1.3 & 3.5 & -1 & 3.4 & 2 & 2.9 & -1 & -1 & -1 & -1 & -1 & 1.2 & -1 & -1 & 1.9 & -1 & 2.2 & -1 & 3.2 & 3 & 3.1 & 1.4 & -1 & -1 & -1 & -1 & -1 & -1 & 3.6 & -1 & 4 & -1 & -1 & -1 & 1.5 & 2.9 & 2.8 & -1 & 3.5 & 2.4 & 1.9 & -1 & -1 & 2.6 & 2.8 & -1 & -1 & 3.8 & 4 & 2.9 & -1 & -1 & -1 & 0.5 & 1.9 & 1.9 & -1 & -1 & -1 & 1.8 & 2.6 & -1 & 1.8 & -1 & 2 \\ \hline
kat & 12.7 & 5.8 & 8 & 5.7 & -1 & 9.7 & 2.2 & 4 & 14.1 & 9.7 & 14.1 & -1 & 17.8 & -1 & 6.3 & 9.1 & 10 & 12 & 10 & 16.5 & 12.8 & 5.3 & 9.7 & 17.5 & -1 & 13.6 & -1 & -1 & 9.6 & 12.9 & 2 & 3.9 & 10.9 & 15 & 11.8 & 7.6 & 3.3 & 11.7 & -1 & 12 & 7.7 & 8.3 & -1 & -1 & -1 & -1 & 4.2 & 4.9 & -1 & 3 & 10.6 & -1 & 13.5 & -1 & 8.2 & 14.5 & 12 & 9.5 & -1 & -1 & 6.5 & 1.5 & -1 & -1 & 10.3 & -1 & 11.2 & -1 & -1 & 4.1 & 11.9 & 9 & 15.8 & 3.9 & 12.3 & 11.2 & 10.2 & -1 & 3.6 & 9.8 & 9.4 & -1 & -1 & 12.5 & 12.6 & 9.8 & -1 & 4.1 & -1 & 2.2 & 9.7 & 11.5 & -1 & 9 & -1 & 15.8 & 2.4 & -1 & 1.4 & -1 & 1 \\ \hline
deu & 26.1 & 8.6 & 20.1 & 10.6 & -1 & 21.3 & 7.2 & 11.5 & 21.3 & 24.7 & 30.8 & 1.8 & 31.8 & 13.2 & 16.3 & 24.4 & 26.3 & 33.3 & 25.2 & 38.2 & 24.3 & 19.4 & 20.7 & 33.3 & -1 & 26.9 & -1 & 7.4 & -1 & 23 & 3.7 & 8 & 22.3 & 24.9 & 23.6 & 16.2 & 9.4 & 28.9 & -1 & 25.5 & 19.5 & 15.7 & -1 & -1 & 1.5 & 7.7 & 8.6 & 16 & -1 & 7 & 9.3 & -1 & 24.2 & -1 & 19.5 & 29.1 & 25.1 & 14.3 & -1 & -1 & 10.8 & 2.8 & -1 & -1 & 25.4 & -1 & 22.5 & -1 & -1 & 5.9 & 22 & 19.7 & 32.1 & 6.7 & 29.7 & 23.2 & 26.2 & -1 & 5.9 & 28 & 25.6 & 1 & -1 & 22.9 & 23.9 & 31.5 & -1 & 5.1 & -1 & 4.4 & 23.1 & 23.8 & -1 & 13.6 & -1 & 29.1 & 5.4 & -1 & 1.8 & -1 & 5.1 \\ \hline
ell & 20.9 & 8.3 & 18.3 & 10.6 & -1 & 19.1 & 6.5 & -1 & 19.3 & 20.5 & 26.8 & 0.9 & 27.7 & 10.7 & 14.3 & 20.6 & 21.5 & 24.8 & 19.3 & 29.5 & 20 & 13.4 & 16.7 & 28.9 & -1 & 22.8 & -1 & 6.2 & 21.8 & -1 & 3.2 & 6.9 & 19.5 & 21.5 & 19.1 & 13.1 & 8.7 & 23.9 & -1 & 22 & 17.6 & 13.9 & -1 & -1 & 1.4 & 6.9 & 7.3 & 14.1 & -1 & 5.5 & 15.7 & -1 & 20.5 & -1 & 14.7 & 25.6 & 20.7 & 12.2 & -1 & -1 & 9.8 & 2.7 & -1 & -1 & 19.7 & -1 & 19.9 & -1 & -1 & 5.1 & 19.8 & 16.3 & 27.4 & 6.2 & 25.9 & 19.4 & 22.6 & -1 & 5.8 & 22.3 & 21.6 & 0.5 & -1 & 20.4 & 20.1 & 23 & -1 & -1 & -1 & 3.8 & 18.7 & 20.1 & -1 & 12.5 & -1 & 25 & 4.1 & -1 & 1.2 & -1 & 1.2 \\ \hline
guj & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
hau & 9.9 & 3.5 & 4 & 3.7 & -1 & 6.1 & 2.4 & 3.5 & 6.3 & 8.4 & 9.4 & 0.5 & 11.8 & 5.4 & 3.9 & 7.5 & 6.4 & 9.3 & 6.7 & 14.1 & 8.4 & 9.6 & 6.6 & 10.7 & -1 & 9.3 & -1 & 1.7 & 6.8 & 8.1 & 1.4 & -1 & 6.3 & 8.5 & 7.4 & 7.2 & 3.9 & 9.5 & -1 & 8.3 & 3.5 & 7.5 & -1 & -1 & 0.8 & 2.4 & 3.2 & 3.7 & -1 & 4 & 6.7 & -1 & 7.2 & -1 & 4.9 & 9.6 & 8.7 & 3.8 & -1 & -1 & 3.6 & 1.3 & 2.4 & -1 & 8.5 & -1 & 8.2 & -1 & -1 & 2.5 & 6.5 & 6.2 & 9.8 & 2.4 & 9.7 & 6.6 & 8.1 & -1 & 2.1 & 7.9 & 7.7 & 0.8 & -1 & 8.3 & 11.3 & 9.4 & -1 & 2.3 & -1 & 2.3 & 4.8 & 6.8 & -1 & 4.7 & -1 & 11.2 & 3.8 & -1 & 3.1 & -1 & 3 \\ \hline
heb & 22.7 & 8.4 & 19.7 & 10.7 & -1 & 19.2 & 6.2 & -1 & 19.8 & 21.5 & 28.3 & 1 & 29.6 & 8.4 & 14.3 & 21.7 & 23.1 & 27.4 & 19.9 & 33.3 & 21.5 & 3.2 & 17.3 & 30.8 & -1 & 23.6 & -1 & 6.2 & 23 & 22.1 & 3.7 & 7.1 & -1 & 23.3 & 19.5 & 14 & 9.1 & 26.2 & -1 & 21.6 & 17.3 & 15 & -1 & -1 & -1 & -1 & 7.4 & 14.6 & -1 & 6.4 & 16.3 & -1 & 21.6 & -1 & 14.7 & 27.5 & 22.9 & 10.1 & -1 & -1 & 4.3 & 2.5 & -1 & -1 & 21.4 & -1 & 20.9 & -1 & -1 & 5.3 & 21.4 & 16.7 & 28.9 & 6.3 & 26.5 & 20.5 & 24.2 & -1 & 5.9 & 24 & 22.2 & 0.4 & -1 & 20.2 & 21 & 25.3 & -1 & -1 & -1 & 3.6 & 19.5 & 22 & -1 & 12.1 & -1 & 26.9 & 4.2 & -1 & 1.1 & -1 & 0.8 \\ \hline
hin & 20.7 & 9 & 17 & 10.1 & -1 & 16.4 & 6.6 & 9.5 & 23.7 & 18 & 24.6 & 1.3 & 25.5 & 7.4 & 13.9 & 18.1 & 19.6 & 23.4 & 17.7 & 31.8 & 19 & 16.9 & 14.9 & 25.9 & -1 & 20.1 & -1 & 5.8 & 19.8 & 18.5 & 7 & 7 & 17.9 & -1 & 17.8 & 12.1 & 8.8 & 22.9 & -1 & 18.7 & 17.9 & 12.7 & -1 & -1 & 2.8 & 6.6 & 7.4 & 13.9 & -1 & 5.9 & 14.5 & -1 & 18.6 & -1 & 12.9 & 23.2 & 21 & 16.6 & -1 & -1 & 14.7 & 2.8 & -1 & -1 & 18.6 & -1 & 18 & -1 & -1 & 6 & 19.9 & 14.6 & 25.4 & 10.2 & 23 & 17.6 & 21.5 & -1 & 7.3 & 20.2 & 19 & 0.5 & -1 & 17.5 & 20.5 & 21.5 & -1 & 10.4 & -1 & 3.4 & 18.6 & 18.6 & -1 & 17 & -1 & 24.8 & 4.3 & -1 & 2.3 & -1 & 3.6 \\ \hline
hun & 21.5 & 8 & 17.5 & 9.6 & -1 & 18.7 & 7.2 & 10.7 & 19.6 & 21 & 27.2 & 1.2 & 27.2 & 12.3 & 15.2 & 21.3 & 22.7 & 26.6 & 20.8 & 30.4 & 22.2 & 15.6 & 19.2 & 28.6 & -1 & 22.8 & -1 & 6.5 & 22.9 & 20 & 3.6 & 7.5 & 19.3 & 21.8 & -1 & 14 & 8.1 & 25.4 & -1 & 22.2 & 18.7 & 14.7 & -1 & -1 & 1.6 & 7.6 & 7.3 & 14.7 & -1 & 6.4 & 15.9 & -1 & 22.2 & -1 & 15.4 & 24.9 & 22.3 & 13.1 & -1 & -1 & 9.9 & 2.9 & -1 & -1 & 20.9 & -1 & 19.3 & -1 & -1 & 5.6 & 19.4 & 17.3 & 27.8 & 6.2 & 25.8 & 20.1 & 22.9 & -1 & 5.7 & 23.7 & 22 & 0.8 & -1 & 20.5 & 20.3 & 24.5 & -1 & -1 & -1 & 4.1 & 20.4 & 20.4 & -1 & 12.6 & -1 & 26.6 & 5.2 & -1 & 1.4 & -1 & 1.3 \\ \hline
isl & 19 & 7 & 14.2 & 8.6 & -1 & 15.5 & 5.9 & 9.6 & 16.6 & 16.8 & 20.8 & 1.4 & 23.1 & 10.2 & 11.4 & 17.1 & 17.7 & 23.7 & 16.7 & 26.1 & 17.7 & 15.6 & 15.1 & 24.1 & -1 & 18.5 & -1 & 5.2 & 18.4 & 15.7 & 3.1 & 7.5 & 15.5 & 18.2 & 16.4 & -1 & 8.8 & 21.5 & -1 & 17.3 & 15.4 & 13.2 & -1 & -1 & 1.5 & 5.9 & 7.2 & 11.8 & -1 & 6.3 & 12.1 & -1 & 17.3 & -1 & 13.3 & 20.3 & 19.3 & 11 & -1 & -1 & 8.5 & 2.2 & -1 & -1 & 18.1 & -1 & 16.6 & -1 & -1 & 4.9 & 15.8 & 14.2 & 22.5 & 5.5 & 21 & 15.5 & 18.4 & -1 & 4.9 & 18.8 & 18.1 & 1 & -1 & 16.5 & 19.1 & 21.3 & -1 & 5.4 & -1 & 3.8 & 16.2 & 16.6 & -1 & 10.4 & -1 & 23 & 5.1 & -1 & 2.8 & -1 & 3.4 \\ \hline
ibo & 9.2 & 2.9 & 4 & 3.5 & -1 & 6.4 & 2.8 & 3.1 & 7 & 7.7 & 8.6 & 0.9 & 11 & 7.9 & 4.2 & 6.7 & 6.1 & 8.3 & 6.7 & 12.9 & 7.7 & 9.3 & 5.8 & 9.5 & -1 & 8.5 & -1 & 1.9 & 6.2 & 7.4 & 1.9 & 6 & 5.6 & 7.4 & 6.5 & 6.7 & -1 & 10.5 & -1 & 8.3 & 4.2 & 8.1 & -1 & -1 & 0.9 & 2.6 & 3.5 & 4 & -1 & 4.4 & 6 & -1 & 6.5 & -1 & 6.9 & 8.9 & 8.7 & 4.2 & -1 & -1 & 3.8 & 1.5 & 3.5 & -1 & 8 & -1 & 8.3 & -1 & -1 & 2.5 & 5.4 & 6.1 & 9 & 2.6 & 9.4 & 6.5 & 7.5 & -1 & 2.1 & 7.3 & 7 & 0.9 & -1 & 8 & 10.2 & 8.5 & -1 & 2.9 & -1 & 2.2 & 5.2 & 6.2 & -1 & 4.1 & -1 & 9.9 & 4.2 & -1 & 3.5 & -1 & 3.9 \\ \hline
ind & 23.5 & 8 & 19.4 & 9.8 & -1 & 19.5 & 5.6 & 10.4 & 21.7 & 21.7 & 27.7 & 1.8 & 28.9 & 11 & 16 & 21.9 & 22.9 & 28.3 & 21.2 & 36.5 & 21.9 & 13.9 & 17.9 & 30 & -1 & 23.7 & -1 & 6.2 & 23.5 & 20.9 & 3.9 & 9 & 20.6 & 24.3 & 20.8 & 15.3 & 11.1 & -1 & -1 & 22 & 19.3 & 21.4 & -1 & -1 & 1.5 & 6.8 & 8.6 & 15.9 & -1 & 7.2 & 16.2 & -1 & 21.9 & -1 & 14.8 & 26.9 & 30.2 & 11.5 & -1 & -1 & 6.1 & 2.7 & -1 & -1 & 22.4 & -1 & 20.5 & -1 & -1 & 6 & 21.2 & 17.4 & 30 & 6.1 & 27.1 & 20.2 & 23.1 & -1 & 5.6 & 24.1 & 22.4 & 1.2 & -1 & 20.3 & 24.3 & 26.4 & -1 & 2.5 & -1 & 4.8 & 21.7 & 21.4 & -1 & 13.3 & -1 & 31.1 & 6.2 & -1 & 2.9 & -1 & 4.3 \\ \hline
gle & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ita & 21.5 & 8.2 & 18.4 & 9.7 & -1 & 20.9 & 7 & 10.7 & 19.7 & 20.8 & 28.2 & 2.2 & 31.3 & 13.6 & 14.7 & 21.6 & 22.2 & 26.7 & 21.8 & 30.5 & 20.9 & 17.8 & 18.3 & 32.8 & -1 & 26.5 & -1 & -1 & 23.5 & 21.7 & 4 & 7.7 & 19.7 & 22.3 & 21 & 13.9 & 9.2 & 24.9 & -1 & -1 & 18.9 & 14.6 & -1 & -1 & 1.5 & 7.4 & 7.7 & 14.6 & -1 & 6.8 & 8.3 & -1 & 21.3 & -1 & 15.7 & 26.4 & 22.3 & 13.8 & -1 & -1 & 10 & 2.7 & -1 & -1 & 21.3 & -1 & 20.8 & -1 & -1 & 5.5 & 19.7 & 17.9 & 30.8 & 6.5 & 27.5 & 20.6 & 22.4 & -1 & 5.4 & 23.5 & 22.5 & 1 & -1 & 23.9 & 21.4 & 24.8 & -1 & -1 & -1 & 4 & 20.7 & 21 & -1 & 12.1 & -1 & 26.4 & 5.4 & -1 & 2.5 & -1 & 5.8 \\ \hline
jpn & 14.5 & 7.6 & 14.1 & 8.1 & -1 & 12.7 & 5.5 & 6.7 & 17.3 & 14.1 & 19 & 1 & 20.5 & 7.4 & 14.4 & 14.5 & 15.2 & 18.1 & 15 & 20.1 & 15.6 & 13.4 & 13.1 & 20.2 & -1 & 16.1 & -1 & 4.5 & 15.4 & 16.3 & 3.3 & 5.1 & 14.3 & 19 & 15.1 & 10.4 & 6.3 & 18.5 & -1 & 15.8 & -1 & 10.3 & -1 & -1 & 1.6 & 5.7 & 5.9 & 16.6 & -1 & 4.9 & 6.3 & -1 & 16.3 & -1 & 10.7 & 18.5 & 16.4 & 12.2 & -1 & -1 & 8.7 & 2.5 & -1 & -1 & 14.3 & -1 & 13.7 & -1 & -1 & 4.2 & 15.6 & 12.6 & 19 & 5.6 & 18.1 & 14.1 & 16.2 & -1 & 4.7 & 15.5 & 15.3 & -1 & -1 & 14.8 & 16.2 & 16.3 & -1 & 5.4 & -1 & 2.8 & 14.9 & 14.8 & -1 & 10.4 & -1 & 21.2 & 3.3 & -1 & 1.3 & -1 & 2.4 \\ \hline
jav & 17.9 & 6.6 & 12.3 & 6.9 & -1 & 13.9 & 4.5 & 7.6 & 16 & 15.3 & 18 & 1.9 & 21.2 & 14.3 & 11 & 14.5 & 15.9 & 19.7 & 14.9 & 26.7 & 14.7 & 16.3 & 12.1 & 21.4 & -1 & 17.4 & -1 & 4.5 & 15.6 & 15.2 & 3.5 & 8.5 & 13.9 & 16.9 & 14.6 & 11.3 & 9.5 & 26.5 & -1 & 15.4 & 12.8 & -1 & -1 & -1 & 1.5 & 5.6 & 7.1 & 10.6 & -1 & 6.2 & 11.3 & -1 & 14.9 & -1 & 12.2 & 18.7 & 22 & 10.8 & -1 & -1 & 7.6 & 2.4 & 1.2 & -1 & 16.3 & -1 & 16.7 & -1 & -1 & 5.2 & 14.7 & 11.9 & 21.3 & 5.4 & 19.3 & 14 & 16.4 & -1 & 4.5 & 16.1 & 15.5 & 1.3 & -1 & 15 & 19.4 & 18.2 & -1 & 4.1 & -1 & 3.8 & 15.3 & 14.5 & -1 & 9.3 & -1 & 22.4 & 6.3 & -1 & 4.6 & -1 & 5.7 \\ \hline
kea & 11.7 & -1 & 7.6 & -1 & -1 & 9.3 & -1 & -1 & 10.4 & 8.3 & 11.5 & -1 & 14.8 & 8.1 & -1 & 8.8 & 10.1 & 12.2 & 10.5 & 18.5 & 9.7 & 7.7 & 8 & 15.1 & -1 & 12.8 & -1 & -1 & 10.3 & 10.8 & -1 & -1 & 9.5 & 10.8 & 10.3 & 7.5 & 3.2 & 12.5 & -1 & 11.5 & 8.9 & 7.9 & -1 & -1 & -1 & -1 & 2.6 & -1 & -1 & 2.3 & 6.4 & -1 & 9.2 & -1 & 6.8 & 11.9 & 11.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.3 & -1 & 12.2 & -1 & -1 & -1 & 9.1 & 8.5 & 17.7 & -1 & 11 & 9.4 & 8.6 & -1 & -1 & 9.8 & 9.7 & -1 & -1 & 11.2 & 11.9 & 11.8 & -1 & -1 & -1 & -1 & 9.9 & 8.5 & -1 & -1 & -1 & 12.8 & 3.1 & -1 & -1 & -1 & -1 \\ \hline
kam & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
kan & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
kaz & 9.7 & 5 & 4.7 & 5.5 & -1 & 7.3 & 4.6 & 3.9 & 10.3 & 10.1 & 12.9 & -1 & 13.9 & 4.3 & 6 & 9.2 & 8.6 & 10.7 & 7.8 & -1 & 10.5 & 8.8 & 8.8 & 12.4 & -1 & 11 & -1 & 1.7 & 8.1 & 10.8 & 2.2 & 4.4 & 7.6 & 12.2 & 10.3 & 6.7 & 3.3 & 5.1 & -1 & 11 & 6.5 & 6.9 & -1 & -1 & 1.1 & -1 & 2.3 & 6.1 & -1 & 2.9 & 9.2 & -1 & 11 & -1 & 5.8 & 13 & 8.2 & 6.1 & -1 & -1 & 5.4 & 2.9 & 2.8 & -1 & 9.1 & -1 & 8.6 & -1 & -1 & 3.2 & 8.5 & 7.8 & 11 & 3.9 & 11.2 & 8.5 & 10.4 & -1 & 2.6 & 9.8 & 9.2 & -1 & -1 & 10.7 & 9.6 & 9.9 & -1 & 2.9 & -1 & 2.1 & 8.5 & 9.7 & -1 & 6.4 & -1 & 10.8 & 2.9 & -1 & 2 & -1 & 1.9 \\ \hline
khm & 13.9 & 5.3 & 8.2 & 5 & -1 & 9.4 & 2.4 & 4.9 & 12.8 & 11.7 & 15 & -1 & 17 & 5.5 & 8.6 & 11.2 & 12.5 & 15.9 & 11.5 & 19.2 & 12.2 & 11.1 & 9.8 & 17.1 & -1 & 13.8 & -1 & 2.6 & 11.9 & 11.5 & 2.1 & 6.4 & 10.3 & 14.5 & 12 & 9.4 & 5.7 & 16.2 & -1 & 12.2 & 8.6 & 11.2 & -1 & -1 & 1 & 2.1 & -1 & 7.6 & -1 & 5.2 & 9.5 & -1 & 11.9 & -1 & 7.5 & 14.6 & 15.6 & 8.6 & -1 & -1 & 6.2 & 1.6 & 4.3 & -1 & 11.8 & -1 & 11.5 & -1 & -1 & 3.8 & 11.7 & 9.6 & 16.5 & 3 & 15.4 & 11.1 & 12.6 & -1 & 3.6 & 12.5 & 12.3 & 0.4 & -1 & 11.9 & 15 & 13.6 & -1 & 5.1 & -1 & 3.8 & 9.3 & 11.7 & -1 & 7.8 & -1 & 18.6 & 3.7 & -1 & 3 & -1 & 3 \\ \hline
kor & 15.5 & 7.6 & 14.7 & 8 & -1 & 13.8 & 5.8 & 7.3 & 18.2 & 15.4 & 20.4 & 0.8 & 20.9 & 6.7 & 14.4 & 15.9 & 16 & 19.2 & 15.3 & 21.7 & 16.5 & 11.8 & 14.2 & 22.2 & -1 & 16.7 & -1 & 4.7 & 16.2 & 16.4 & 3.5 & 5.7 & 14.7 & 19.8 & 16 & 11.1 & 6.9 & 20.3 & -1 & 16.3 & 20.4 & 11.1 & -1 & -1 & 1.7 & 5.7 & 6 & -1 & -1 & 4.6 & 6 & -1 & 17.3 & -1 & 10.4 & 19.7 & 17.8 & 12.5 & -1 & -1 & 9 & 2.5 & -1 & -1 & 15 & -1 & 13.9 & -1 & -1 & 4.4 & 16.6 & 12.8 & 20.5 & 6 & 19 & 14.8 & 17 & -1 & 4.9 & 16.7 & 16.6 & -1 & -1 & 15.3 & 17.3 & 17.1 & -1 & 6.3 & -1 & 3.3 & 16.8 & 15.5 & -1 & 11.1 & -1 & 22.6 & 3.4 & -1 & 1.7 & -1 & 2.9 \\ \hline
kir & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
lao & 12.3 & 3.9 & 6.7 & 4.1 & -1 & 7.7 & 1.7 & 3.6 & 10.6 & 9.9 & 11.7 & 0.5 & 13.6 & 5.5 & 7.4 & 8.9 & 9.4 & 12.1 & 9.7 & 16.7 & 9.8 & 11.2 & 7.7 & 14.1 & -1 & 11.7 & -1 & 2.3 & 9.2 & 9.1 & 1.5 & -1 & 8.6 & 12.2 & 9.5 & 8.7 & 4.4 & 11.2 & -1 & 10.6 & 7.1 & 11 & -1 & -1 & 1 & 2.2 & 6.4 & 6.5 & -1 & -1 & 7.6 & -1 & 8.8 & -1 & 7.7 & 11.7 & 14.3 & 7.2 & -1 & -1 & 4.9 & 1.3 & 4.4 & -1 & 10.5 & -1 & 11 & -1 & -1 & 3 & 9 & 8 & 13 & 2.2 & 13 & 8.8 & 10.2 & -1 & 2.9 & 10.4 & 9.8 & -1 & -1 & 10.3 & 12.8 & 11.5 & -1 & 4.8 & -1 & 4.4 & 7.3 & 8.8 & -1 & 6.1 & -1 & 16.5 & 3.9 & -1 & 3.2 & -1 & 3.3 \\ \hline
lav & 19.2 & 7.2 & 16.1 & 8.8 & -1 & 16.4 & 6.2 & 1.4 & 18.5 & 9.8 & 16.3 & 1.1 & 25.1 & 7.7 & 8.5 & 6 & 14.9 & 18.6 & 11.3 & 28.2 & 21.1 & 15.5 & 16.9 & 26.5 & -1 & 20.5 & -1 & 6.2 & 15.1 & 19.3 & 1.9 & 5.9 & 17.5 & 21 & 18 & 12 & 7.1 & 22.2 & -1 & 15.7 & 14.2 & 12.6 & -1 & -1 & -1 & 4 & 6.6 & 6.5 & -1 & 4.3 & -1 & -1 & 22.8 & -1 & 11.8 & 21 & 19.5 & 11.1 & -1 & -1 & 8.8 & 2.3 & -1 & -1 & 16.7 & -1 & 15.4 & -1 & -1 & 4.8 & 18.3 & 14.7 & 25 & 5.6 & 11.8 & 16.1 & 6.9 & -1 & 3.8 & 11.6 & 9.9 & -1 & -1 & 18.4 & 20.2 & 13.3 & -1 & -1 & -1 & 3.5 & 17.5 & 15.6 & -1 & 11.4 & -1 & 16.9 & 3 & -1 & 1.7 & -1 & 1.8 \\ \hline
lin & 4 & -1 & 1.7 & -1 & -1 & -1 & -1 & 1.4 & 3 & 3 & 4.1 & -1 & 5.6 & 4.1 & 2.3 & 3.3 & 3 & 4 & 4.7 & 5.8 & 3.5 & 4.2 & 3.3 & 5.8 & -1 & 4.8 & -1 & -1 & 3.1 & 4.4 & 0.8 & 2.9 & 2.2 & 2.9 & 3.8 & 4.2 & 1.3 & 4.8 & -1 & 4.7 & 2.6 & 3.2 & -1 & -1 & -1 & 1.9 & 0.9 & 1.5 & -1 & -1 & 2.3 & -1 & 3.1 & -1 & 3.7 & 3.9 & 4.2 & 1.7 & -1 & -1 & 1.7 & -1 & 0.8 & -1 & 4.7 & -1 & 4.9 & -1 & -1 & -1 & 2.3 & 3.7 & 4.2 & 1.1 & 4.6 & 3.2 & 2.8 & -1 & -1 & 3.1 & 3.4 & -1 & -1 & 5.3 & 4.3 & 3.9 & -1 & -1 & -1 & 0.5 & 2.5 & 2.8 & -1 & -1 & -1 & 3.2 & 2.6 & -1 & 2.1 & -1 & 2 \\ \hline
lit & 19.9 & 7.7 & 17.6 & 10.3 & -1 & 17.9 & 7.1 & 12.5 & 18.4 & 20.5 & 26.8 & 1.1 & 26.2 & 10.6 & 14.7 & 21.3 & 22.6 & 24.5 & 19.8 & 28.2 & 22 & 16.2 & 18.3 & 28.2 & -1 & 22 & -1 & 6.7 & 21.4 & 20.2 & 3.5 & 7.2 & 18.7 & 21.6 & 20.2 & 13.3 & 8.1 & 23.8 & -1 & 21.3 & 18.1 & 13.6 & -1 & -1 & 1.6 & 7.6 & 7 & 14.1 & -1 & 6 & 17.8 & -1 & -1 & -1 & 14.3 & 25.4 & 20.4 & 12.4 & -1 & -1 & 9.7 & 2.8 & -1 & -1 & 19.4 & -1 & 18.3 & -1 & -1 & 5.2 & 18.9 & 18.3 & 26.5 & 5.8 & 24.5 & 21.4 & 22.6 & -1 & 5.3 & 23.1 & 22.4 & 0.7 & -1 & 19.2 & 19.1 & 23.1 & -1 & 2.1 & -1 & 3.7 & 18.9 & 21.3 & -1 & 12.2 & -1 & 24.8 & 4.8 & -1 & 1.6 & -1 & 2.1 \\ \hline
luo & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ltz & 24.1 & 7.3 & 15.9 & 8.9 & -1 & 18 & 5.8 & 9.5 & 18.7 & 21.1 & 25.4 & 1.2 & 28.4 & 14.4 & 12.7 & 20.3 & 21.6 & 29.2 & 22 & 33.8 & 20.6 & 17.5 & 17.4 & 30.6 & -1 & 23.9 & -1 & 6.4 & 30 & 19.3 & 3.1 & 7.3 & 18.5 & 21.5 & 20.2 & 13.6 & 8 & 24 & -1 & 21.8 & 15.4 & 15 & -1 & -1 & 1.3 & 6.6 & 7.4 & 12.5 & -1 & 5.9 & 6.1 & -1 & 19.8 & -1 & -1 & 24.5 & 21.3 & 12.4 & -1 & -1 & 9.4 & 2.4 & 9.2 & -1 & 23 & -1 & 21.4 & -1 & -1 & 5.4 & 18.5 & 15.2 & 28.6 & 5.4 & 25.6 & 19.3 & 23 & -1 & 5 & 23.1 & 21.2 & 1 & -1 & 19.5 & 20.5 & 26.9 & -1 & 5.5 & -1 & 3.9 & 17.9 & 19.4 & -1 & 11.4 & -1 & 24.5 & 5.3 & -1 & 4 & -1 & 5.5 \\ \hline
mkd & 24.6 & 9.1 & 20.6 & 11.7 & -1 & 21.6 & 7.3 & 2.5 & 21.8 & 27.4 & 33.9 & 1.4 & 32 & 12.2 & 16.1 & 26.6 & 25.5 & 29.4 & 22.5 & 36 & 23.1 & 18.6 & 19.1 & 32.4 & -1 & 26.4 & -1 & 7.3 & 25.1 & 23.9 & 4 & 7.5 & 23.1 & 25.2 & 22.2 & 14.9 & 10.1 & 27.5 & -1 & 24.2 & 19.3 & 15.6 & -1 & -1 & 1.7 & 8.3 & 7.9 & 15.8 & -1 & 6.7 & 9.7 & -1 & 23.8 & -1 & 16.5 & -1 & 23.8 & 14.7 & -1 & -1 & 11.3 & 3.2 & -1 & -1 & 23.1 & -1 & 22 & -1 & -1 & 5.3 & 22.5 & 19.3 & 31.6 & 6.9 & 29.2 & 23.7 & 30.1 & -1 & 6.3 & 26.8 & 25.8 & 0.5 & -1 & 22.3 & 23.4 & 27.7 & -1 & 7.2 & -1 & 3.8 & 20.3 & 25 & -1 & 13.9 & -1 & 28.2 & 4.9 & -1 & 2.3 & -1 & 4.7 \\ \hline
msa & 24.2 & 8.1 & 18.5 & 9.5 & -1 & 19.1 & 5.6 & 10.3 & 21.2 & 21 & 26.7 & 1.8 & 28.1 & 10.5 & 14.9 & 20.6 & 22.3 & 27.7 & 20.1 & 36.1 & 20.9 & 18.1 & 16.9 & 29.3 & -1 & 22.9 & -1 & 6.1 & 22.6 & 20.1 & 4.2 & 9.2 & 19.2 & 24 & 20 & 14.5 & 11.6 & 32.3 & -1 & 21.1 & 18.9 & 19.2 & -1 & -1 & 1.6 & 6.9 & 8.6 & 14.8 & -1 & 7.7 & 15.5 & -1 & 20.8 & -1 & 14.3 & 25.5 & -1 & 13.4 & -1 & -1 & 7.9 & 2.9 & -1 & -1 & 22.1 & -1 & 20.5 & -1 & -1 & 6 & 20.2 & 16.5 & 28.9 & 6.5 & 26.3 & 19.3 & 22.4 & -1 & 5.6 & 22.6 & 21.4 & 1.1 & -1 & 19.9 & 24.5 & 26 & -1 & 4.8 & -1 & 4.9 & 20.8 & 20.1 & -1 & 13 & -1 & 29.7 & 6.7 & -1 & 3.5 & -1 & 4.9 \\ \hline
mal & 15.8 & 8.3 & 13 & 8.3 & -1 & 12.7 & 5.4 & 7.7 & 19 & 13 & 18.6 & 0.8 & 20.2 & 9 & 10.6 & 13.1 & 14.3 & 17.6 & 13.6 & 22.6 & 14.6 & 13.6 & 11.6 & 20.5 & -1 & 15.6 & -1 & 4.3 & 14.9 & 14.5 & 5.3 & 5.5 & 13.8 & 20.7 & 13.2 & 9.7 & 6.8 & 17.2 & -1 & 14.1 & 14.3 & 10.5 & -1 & -1 & 2.6 & 5.3 & 6.4 & 11.2 & -1 & 5.3 & 11 & -1 & 14.5 & -1 & 11.1 & 17.4 & 16 & -1 & -1 & -1 & 10.7 & 2.4 & -1 & -1 & 14.1 & -1 & 14.6 & -1 & -1 & 4.7 & 14.8 & 10.8 & 18.8 & 7.4 & 17.3 & 13.1 & 16 & -1 & 5.8 & 14.8 & 14.5 & 0.3 & -1 & 13.6 & 16.5 & 16.4 & -1 & 11 & -1 & 3 & 14.1 & 14.1 & -1 & 12.2 & -1 & 20 & 3.4 & -1 & 2.3 & -1 & 3.2 \\ \hline
mlt & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
mri & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
mar & 15.7 & 8 & 11.9 & 8.3 & -1 & 11.8 & 5.6 & 7.1 & 19.6 & 13.6 & 17.9 & 1 & 19.4 & 8.1 & 10.6 & 13.4 & 13.8 & 17.1 & 13.3 & 22.6 & 14.2 & 14 & 11.5 & 18.9 & -1 & 15.4 & -1 & 4.4 & 14.4 & 14.2 & 6.2 & 6 & 13.1 & 23.1 & 13 & 10.1 & 7.1 & 17.1 & -1 & 14.3 & 14.5 & 10.9 & -1 & -1 & 2.6 & 6 & 6 & 11.1 & -1 & 4.9 & 11.3 & -1 & 14 & -1 & 10.7 & 17.7 & 16.6 & 14.6 & -1 & -1 & -1 & 2.7 & -1 & -1 & 13.8 & -1 & 14.2 & -1 & -1 & 5.3 & 14.8 & 10.8 & 18.1 & 8.1 & 16.4 & 13.3 & 16.2 & -1 & 6.2 & 14.5 & 14.1 & 0.5 & -1 & 13.8 & 15.6 & 15.8 & -1 & 9.2 & -1 & 2.9 & 13.9 & 14.2 & -1 & 13 & -1 & 19.6 & 4 & -1 & 2.4 & -1 & 3.3 \\ \hline
mon & 7.2 & 4 & 3.1 & 4.1 & -1 & 5 & 2.8 & 3 & 8.1 & 6.1 & 9.1 & 0.2 & 9.7 & 3.1 & 4.2 & 5.7 & 5.5 & 7.4 & 5.6 & 10.4 & 7.4 & 7.8 & 5.9 & 9 & -1 & 7.4 & -1 & 1.1 & 5.6 & 8 & 1.7 & 3.3 & 5.3 & 8.8 & 7.3 & 5.4 & 2.2 & 5.2 & -1 & 7.4 & 5.3 & 4.9 & -1 & -1 & 0.9 & 3.7 & 2 & 4.8 & -1 & 2.3 & 6.1 & -1 & 7.1 & -1 & 4.6 & 8.6 & 6.1 & 5.3 & -1 & -1 & 3.9 & -1 & 3 & -1 & 6.7 & -1 & 6.3 & -1 & -1 & 2.2 & 6.1 & 5.4 & 7.5 & 2.9 & 7.9 & 6.5 & 7.2 & -1 & 2.2 & 6.7 & 6.3 & 0.3 & -1 & 7 & 7.8 & 7 & -1 & 3.1 & -1 & 1.4 & 4.6 & 7 & -1 & 4.8 & -1 & 6.8 & 2.1 & -1 & 1.5 & -1 & 1.5 \\ \hline
npi & 14 & 6.1 & 3.9 & 5.9 & -1 & 9.7 & 3.9 & 3.6 & 18 & 12.4 & 10.2 & 0.8 & 18.3 & 6.5 & 8.1 & 11 & 10.6 & 14.7 & 11.7 & 23.4 & 12.7 & 11.9 & 9.6 & 16 & -1 & 13.6 & -1 & 3 & 11.9 & 12.1 & 4.9 & 5.1 & 4.7 & 23.3 & 10.9 & 8.3 & 5.1 & 7.8 & -1 & 13.2 & 8.6 & 8.8 & -1 & -1 & 2.1 & 4 & 3.9 & 9.3 & -1 & 4.2 & 8.6 & -1 & 11.8 & -1 & 8.9 & 15.4 & 13.9 & 11.8 & -1 & -1 & 11.6 & 2.3 & -1 & -1 & 12.1 & -1 & 11.9 & -1 & -1 & 4.9 & 5.5 & 8.2 & 13.9 & 7.6 & 14.5 & 9.7 & 11 & -1 & 4.7 & 9.3 & 8.7 & -1 & -1 & 11.4 & 14.2 & 13.5 & -1 & 5.3 & -1 & 2.7 & 4.4 & 8.7 & -1 & 11.8 & -1 & 12.2 & 3.5 & -1 & 2.3 & -1 & 2.9 \\ \hline
nso & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
nob & 25.5 & 8.5 & 19.2 & 9.9 & -1 & 19.9 & 7 & 11.2 & 20.6 & 22.7 & 29 & 2.1 & 29.7 & 11.7 & 15.4 & 21.9 & 23.3 & 33.3 & 22.9 & 39.1 & 22.3 & 17.9 & 19.3 & 31.9 & -1 & 24.4 & -1 & 7.1 & 26.3 & 21.4 & 3.6 & 8.3 & 21.2 & 24.2 & 21.4 & 15.9 & 10.3 & 28.3 & -1 & 23.2 & 18.9 & 16.2 & -1 & -1 & -1 & 7.5 & 8.1 & 14.5 & -1 & 7.4 & 13.1 & -1 & 22.1 & -1 & 16.8 & 27.6 & 24.9 & 13.6 & -1 & -1 & 10.5 & 2.8 & -1 & -1 & -1 & -1 & 21.4 & -1 & -1 & 5.6 & 20.5 & 17.6 & 31.1 & 6.7 & 27.4 & 20.7 & 23.8 & -1 & 5.7 & 25 & 23 & 1.1 & -1 & 21.6 & 23.5 & 31.9 & -1 & -1 & -1 & 4.5 & 21.4 & 21.9 & -1 & 12.9 & -1 & 28.5 & 5.9 & -1 & 2.5 & -1 & 5.6 \\ \hline
nya & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
oci & 27.4 & 8.5 & 20.7 & 10.4 & -1 & 25.4 & 7.2 & 10.5 & 21.3 & 24.2 & 31.1 & 1.1 & 38 & 16.4 & 15.6 & 23.6 & 25 & 32.5 & 23.1 & 43.5 & 23.4 & 20.7 & 20 & 40.5 & -1 & 30.9 & -1 & 6.8 & 26.9 & 23.9 & 3.5 & 9.2 & 22.8 & 25.1 & 22.7 & 15.6 & 10.3 & 31.2 & -1 & 26.2 & 18.8 & 18.3 & -1 & -1 & -1 & 7.6 & 8.3 & 15 & -1 & 6.7 & 16.1 & -1 & 23.1 & -1 & 19.1 & 29.7 & 27.4 & 14.4 & -1 & -1 & 10.8 & 2.5 & -1 & -1 & 25.4 & -1 & -1 & -1 & -1 & 5.8 & 21.8 & 18.9 & 37.9 & 6.7 & 31.2 & 22.7 & 26 & -1 & 5.9 & 26.3 & 24.3 & 0.9 & -1 & 24.3 & 25.7 & 30.6 & -1 & -1 & -1 & 4.3 & 21.9 & 23.3 & -1 & 13.5 & -1 & 30 & 6.3 & -1 & 3.2 & -1 & 4.9 \\ \hline
ory & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
orm & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
pus & 12.6 & 6.1 & 9.7 & 6.4 & -1 & 9.3 & 4.2 & 5.2 & 13.2 & 9.8 & 13.4 & 0.8 & 15.6 & 7.6 & 7.5 & 9.9 & 10.7 & 13.1 & 10.9 & 16.9 & 11 & 10.2 & 8.7 & 15.5 & -1 & 11.9 & -1 & 3.6 & 10.8 & 11.1 & 3.4 & 5.1 & 9.1 & 15.3 & 11.3 & 7.9 & 4.3 & 12.4 & -1 & 11.1 & 10 & 8.8 & -1 & -1 & 1.8 & 4.1 & 4.9 & 7.7 & -1 & 4.5 & 8.6 & -1 & 10.7 & -1 & 9 & 13.6 & 12.1 & 9.9 & -1 & -1 & 7.2 & 1.6 & 6.2 & -1 & 10.6 & -1 & 11.1 & -1 & -1 & -1 & 12.1 & 8.1 & 14.3 & 5.7 & 12.3 & 9.4 & 11.5 & -1 & 5.2 & 11.1 & 10.5 & 0.5 & -1 & 10.7 & 12.4 & 11.7 & -1 & 6.1 & -1 & 2.4 & 11.1 & 10 & -1 & 10.4 & -1 & 15.9 & 3 & -1 & 2.7 & -1 & 2.9 \\ \hline
fas & 20.1 & 8.3 & 19.1 & 10.2 & -1 & 17.2 & 6.5 & -1 & 20.1 & 19.1 & 25.2 & 1 & 26.3 & 7.3 & 14.3 & 19.2 & 20.5 & 23.9 & 18.2 & 28.7 & 19.4 & 5 & 16 & 27.3 & -1 & 20.9 & -1 & 5.2 & 20.5 & 20.4 & -1 & 6.4 & 19.1 & 23.1 & 18.4 & 12.7 & 7.5 & 23.5 & -1 & 20.4 & 17.5 & 13.4 & -1 & -1 & -1 & -1 & 7 & 14.5 & -1 & 5.6 & 15.4 & -1 & 19.8 & -1 & 13 & 24.1 & 21.5 & 11 & -1 & -1 & 5.4 & 2.3 & -1 & -1 & 19.1 & -1 & 18.4 & -1 & -1 & 5.5 & -1 & 15.5 & 26.3 & 5.6 & 24 & 18.1 & 21.1 & -1 & 5.8 & 21.5 & 20.3 & -1 & -1 & 18.6 & 20.7 & 21.7 & -1 & -1 & -1 & 3.9 & 19 & 19.3 & -1 & 13.4 & -1 & 26.1 & 3.5 & -1 & 1.3 & -1 & 1.6 \\ \hline
pol & 18.8 & 7.5 & 16.6 & 9.3 & -1 & 17.9 & 6.9 & -1 & 18.9 & 18.8 & 25.9 & 1.2 & 26.1 & 10.2 & 14.1 & 19.6 & 22.2 & 23 & 19.5 & 25.8 & 19.7 & 16 & 17.2 & 26.9 & -1 & 21.8 & -1 & 6.1 & 21.1 & 19.3 & 3.1 & 7 & 17.9 & 20.2 & 19.5 & 12.6 & 8 & 22.3 & -1 & 21.4 & 17.6 & 13.2 & -1 & -1 & 1.3 & 7 & 6.9 & 13.2 & -1 & 6 & 10.4 & -1 & 22 & -1 & 13.9 & 24.4 & 19.6 & 12 & -1 & -1 & 9.5 & 2.7 & -1 & -1 & 18.6 & -1 & 17.8 & -1 & -1 & 4.8 & 17.6 & -1 & 24.8 & 5.8 & 23.5 & 20.1 & 19.8 & -1 & 5 & 22.7 & 21.4 & -1 & -1 & 20.1 & 19.2 & 21.9 & -1 & -1 & -1 & 3.7 & 17.9 & 19.9 & -1 & 11.4 & -1 & 23.8 & 4.9 & -1 & 2 & -1 & 4.1 \\ \hline
por & 27.3 & 8.6 & 21.4 & 11 & -1 & 26 & 7.8 & 11.6 & 21.6 & 25 & 31.9 & 2 & 37.6 & 13.3 & 16.2 & 25.1 & 26.1 & 32.9 & 23.7 & 43.3 & 24 & 19.6 & 20.9 & 38.2 & -1 & 31.1 & -1 & 6.8 & 27.5 & 24.4 & 4 & 9.1 & 23.6 & 25.7 & 23.6 & 15.8 & 10.7 & 31.2 & -1 & 27.8 & 19.7 & 18 & -1 & -1 & 1.4 & 8 & 8.7 & 16.3 & -1 & 7.1 & 17.7 & -1 & 24.6 & -1 & 18 & 30.1 & 27.4 & 14.3 & -1 & -1 & 9.1 & 2.8 & -1 & -1 & 25.7 & -1 & 28.4 & -1 & -1 & 5.9 & 22.7 & 19.2 & -1 & 6.5 & 33.1 & 23.6 & 27.1 & -1 & 5.9 & 27.1 & 25.3 & 1 & -1 & 26.6 & 24.5 & 30.2 & -1 & -1 & -1 & 4.6 & 23.7 & 24.3 & -1 & 13.5 & -1 & 30.5 & 6.3 & -1 & 2.2 & -1 & 4.4 \\ \hline
pan & 10.7 & 4.3 & 3 & 3.9 & -1 & -1 & 1.7 & 1.9 & 13.2 & 8.1 & 10.2 & 0.4 & 13.4 & 2.4 & 3.2 & 6.5 & 5.9 & 9 & 6.7 & 15.7 & 9.6 & 8.5 & 7.6 & 12 & -1 & 9.1 & -1 & 1.6 & 4.9 & 9.5 & 3.6 & -1 & 6.1 & 20.5 & 8.3 & 6.6 & 2.6 & 4.1 & -1 & 8.8 & 3.7 & 4.4 & -1 & -1 & 1.6 & 1.2 & 2.1 & 3.5 & -1 & 2.3 & 8.7 & -1 & 9.4 & -1 & 3.4 & 11.7 & 7.9 & 8.6 & -1 & -1 & 6.6 & 1.4 & 3.7 & -1 & 9.1 & -1 & 8 & -1 & -1 & 3.7 & 7.4 & 5.6 & 8.3 & -1 & 10.3 & 6 & 8.6 & -1 & 3.4 & 7.9 & 8.3 & -1 & -1 & 8.3 & 10.8 & 8.9 & -1 & 4.4 & -1 & 1.9 & 4.7 & 6.2 & -1 & 10.6 & -1 & 10.1 & 2.3 & -1 & 1.7 & -1 & 1.6 \\ \hline
ron & 26.1 & 8.9 & 20.8 & 10.9 & -1 & 22.9 & 7.6 & 12.4 & 21.5 & 25.3 & 32.6 & 1.7 & 34.7 & 14 & 16.8 & 25.7 & 27.2 & 31.5 & 23.4 & 38.7 & 24.3 & 19.7 & 20.7 & 36.9 & -1 & 29.2 & -1 & 6.8 & 27.3 & 24.2 & 3.8 & 8.6 & 22.9 & 24.8 & 23.7 & 15.5 & 10.7 & 30 & -1 & 27.4 & 20.1 & 17.2 & -1 & -1 & 1.6 & 7.8 & 8.3 & 16 & -1 & 6.9 & 8.7 & -1 & 24.8 & -1 & 17.7 & 30.8 & 26.2 & 14.7 & -1 & -1 & 10.8 & 2.8 & -1 & -1 & 24.8 & -1 & 25.2 & -1 & -1 & 5.8 & 22.3 & 20.6 & 36.2 & 6.5 & -1 & 24 & 27 & -1 & 6 & 27.6 & 25.3 & 1 & -1 & 24.9 & 25.1 & 29.5 & -1 & 5.4 & -1 & 4.4 & 23.3 & 24.3 & -1 & 13.3 & -1 & 30.3 & 5.8 & -1 & 2.8 & -1 & 5.4 \\ \hline
rus & 20.7 & 8.3 & 18.4 & 11.3 & -1 & 18.3 & 7.3 & 6.3 & 19.8 & 21.6 & 29.9 & 0.9 & 27.9 & 10.7 & 15.5 & 22.5 & 22.9 & 25.2 & 19.5 & 29.3 & 22.1 & 17 & 18.3 & 29.5 & -1 & 23.4 & -1 & 7.2 & 22.3 & 21.5 & 3.6 & 6.4 & 20.1 & 22.4 & 20.3 & 13.2 & 8.1 & 23.9 & -1 & 21.9 & 18.8 & 13.7 & -1 & -1 & 1.6 & 8.7 & 7.4 & 14.6 & -1 & 5.7 & 11 & -1 & 23.8 & -1 & 15 & 27.2 & 21.1 & 13.5 & -1 & -1 & 10.2 & 3 & -1 & -1 & 20.1 & -1 & 19.5 & -1 & -1 & 4.8 & 20.1 & 18.7 & 28 & 6.1 & 25.9 & -1 & 24.3 & -1 & 5.6 & 24.1 & 23.2 & 0.5 & -1 & 20.8 & 20.8 & 23.5 & -1 & -1 & -1 & 3.5 & 17.5 & 29.5 & -1 & 12.8 & -1 & 26.2 & 4.5 & -1 & 1.3 & -1 & 4.2 \\ \hline
srp & 25.3 & 9.1 & 20.8 & 11.8 & -1 & 21.1 & 7.3 & 3.4 & 22.4 & 30.9 & 33.5 & 1.6 & 31.6 & 15.1 & 16.3 & 29.3 & 26.8 & 30.6 & 22 & 36.5 & 24.5 & 19 & 19.7 & 33.5 & -1 & 26.2 & -1 & 7.7 & 26.4 & 23.8 & 4.6 & 7.4 & 22.8 & 25.2 & 23 & 14.5 & 10.7 & 28.1 & -1 & 24.3 & 19.8 & 16.2 & -1 & -1 & 1.8 & 8.5 & 8.1 & 16.2 & -1 & 6.9 & 7.7 & -1 & 25.4 & -1 & 17.2 & 34.5 & 24.3 & 15 & -1 & -1 & 11.3 & 3.2 & -1 & -1 & 23.2 & -1 & 23.1 & -1 & -1 & 5.7 & 22.6 & 19.7 & 32.3 & 7.7 & 29.5 & 24.8 & -1 & -1 & 6.4 & 28.3 & 27.6 & 0.5 & -1 & 22.5 & 24.4 & 28.4 & -1 & 7.7 & -1 & 3.8 & 21.8 & 26.1 & -1 & 14.2 & -1 & 28.7 & 5 & -1 & 2.9 & -1 & 5.9 \\ \hline
sna & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
snd & 4.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.5 & -1 & 5.1 & -1 & 5.8 & -1 & -1 & 3.1 & 3 & 4.3 & 2.9 & 5.2 & 4.6 & 3.2 & 4.4 & 5.2 & -1 & 3.8 & -1 & -1 & 2.8 & 5.2 & -1 & 2.4 & -1 & 9.5 & 3.8 & 3.3 & 1.8 & 2.6 & -1 & 3.9 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & -1 & -1 & -1 & 5.6 & -1 & 5.2 & -1 & -1 & 5.4 & -1 & 2.4 & -1 & -1 & 1.9 & 0.8 & -1 & -1 & 4 & -1 & 3.6 & -1 & -1 & 2.1 & 4.3 & 2.5 & 3.8 & 3.6 & 4.2 & 3 & 3.2 & -1 & -1 & 4.1 & 4.2 & -1 & -1 & 3.7 & 4.8 & 3.9 & -1 & -1 & -1 & 1.1 & 2.1 & 2.5 & -1 & 5 & -1 & 3.5 & 1.1 & -1 & 0.6 & -1 & 0.6 \\ \hline
slk & 23.5 & 8.3 & 19.4 & 10.4 & -1 & 19.8 & 7.2 & 1.3 & 20.6 & 25.1 & 30.1 & 1.7 & 30 & 13.9 & 15.7 & 25.5 & 32.3 & 29.4 & 22.8 & 33.7 & 24 & 17.9 & 20.5 & 32.4 & -1 & 25.4 & -1 & 7.3 & 25.8 & 22.1 & 3.4 & 7.9 & 20.6 & 23.6 & 22.8 & 15.4 & 10.1 & 27.3 & -1 & 24.2 & 18.9 & 15.6 & -1 & -1 & 1.5 & 7.6 & 8.2 & 15.5 & -1 & 7.2 & 8.9 & -1 & 24.5 & -1 & 17.2 & 28.2 & 23.7 & 13.7 & -1 & -1 & 10.6 & 2.8 & -1 & -1 & 23 & -1 & 20.9 & -1 & -1 & 5.7 & 21.2 & 20.3 & 31 & 6.7 & 28.6 & 23.3 & 26.7 & -1 & 5.7 & -1 & 26.8 & 0.8 & -1 & 22.3 & 22.9 & 27.7 & -1 & -1 & -1 & 4.4 & 21.7 & 23.9 & -1 & 13.1 & -1 & 28 & 5.7 & -1 & 2.1 & -1 & 4.9 \\ \hline
slv & 22.2 & 8.2 & 18.1 & 10.4 & -1 & 19.3 & 7 & 1.6 & 20.3 & 24.8 & 28.4 & 1.5 & 29.2 & 13.3 & 15.5 & 25.6 & 25.1 & 27.5 & 21.7 & 30.7 & 23.3 & 17 & 19.7 & 30.3 & -1 & 24.2 & -1 & 6.7 & 24.4 & 20.6 & 3.5 & 7.6 & 19.9 & 23 & 21.8 & 14.3 & 9.2 & 25.6 & -1 & 23.6 & 18.9 & 14.9 & -1 & -1 & 1.6 & 7.5 & 7.7 & 14.8 & -1 & 6.7 & 7.7 & -1 & 24 & -1 & 16.4 & 28.4 & 22 & 13.5 & -1 & -1 & 10.2 & 2.7 & -1 & -1 & 21.6 & -1 & 19.7 & -1 & -1 & 5.4 & 20 & 19.1 & 28.6 & 6.4 & 26.7 & 22.2 & 26 & -1 & 5.4 & 26.7 & -1 & 0.9 & -1 & 21.6 & 21.7 & 26 & -1 & 5.7 & -1 & 3.9 & 20.8 & 22.7 & -1 & 12.7 & -1 & 26.7 & 5.1 & -1 & 2.4 & -1 & 5.1 \\ \hline
som & 2.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.9 & -1 & 2.4 & 0.8 & -1 & -1 & -1 & -1 & -1 & 1.4 & -1 & 2.2 & -1 & 0.9 & -1 & 1.4 & -1 & -1 & -1 & 1.6 & -1 & -1 & -1 & -1 & 1.4 & -1 & -1 & -1 & -1 & 0.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.2 & -1 & -1 & -1 & -1 & -1 & 0.8 & -1 & 1.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.9 & -1 & -1 & -1 & -1 & -1 \\ \hline
ckb & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
spa & 19.6 & 7.3 & 17.5 & 9.1 & -1 & 20.3 & 6.6 & 10.2 & 18.8 & 19.3 & 26 & 1.6 & 28.7 & 10.7 & 14.1 & 19.7 & 20.2 & 25.2 & 19.9 & 27.6 & 19.7 & 16.2 & 17.2 & 29 & -1 & 25.5 & -1 & -1 & 21.2 & 20.5 & 3.4 & 7.1 & 18.7 & 21 & 19.4 & 13.2 & 8.2 & 23.5 & -1 & 23.8 & 17.4 & 13.4 & -1 & -1 & -1 & 6.9 & 7.1 & 13.6 & -1 & 5.9 & 14.8 & -1 & 20.1 & -1 & 13.5 & 24.5 & 20.5 & 12.6 & -1 & -1 & 7.5 & 2.6 & -1 & -1 & 20.5 & -1 & 20.1 & -1 & -1 & 4.8 & 18.5 & 17.5 & 28.5 & 5.5 & 25 & 18.9 & 20.6 & -1 & 4.9 & 21.7 & 20.5 & 0.8 & -1 & -1 & 19.1 & 22.8 & -1 & -1 & -1 & 3.7 & 19 & 19.2 & -1 & 11.1 & -1 & 24.8 & 5.3 & -1 & 1.5 & -1 & 3 \\ \hline
swh & 21.5 & 7.8 & 15.8 & 9.2 & -1 & 17.7 & 5.7 & 9.4 & 18.5 & 18.5 & 24.1 & 1.5 & 25.7 & 10.1 & 12.5 & 17.9 & 19.8 & 24.2 & 17.8 & 32.1 & 18.5 & 16.1 & 15.3 & 26.1 & -1 & 20.6 & -1 & 5 & 19.6 & 17.8 & 3.5 & 9.2 & 17.2 & 21.7 & 16.6 & 13.8 & 9.4 & 25.7 & -1 & 18.6 & 16 & 16.3 & -1 & -1 & 1.5 & 5.8 & 8.1 & 12.1 & -1 & 6.9 & 15.3 & -1 & 19 & -1 & 13.6 & 22.3 & 24.3 & 13 & -1 & -1 & 9 & 2.6 & -1 & -1 & 19.2 & -1 & 19.7 & -1 & -1 & 5.9 & 18.5 & 14.7 & 25.8 & 5.3 & 23.6 & 17.4 & 21.2 & -1 & 5.6 & 20.1 & 19.1 & -1 & -1 & 17 & -1 & 22.3 & -1 & 4.7 & -1 & 4.2 & 17.8 & 18.6 & -1 & 12.3 & -1 & 25.5 & 5.6 & -1 & 4.9 & -1 & 2.2 \\ \hline
swe & 28.2 & 8.5 & 20.3 & 10.7 & -1 & 21.9 & 7 & 11.8 & 22.1 & 24.6 & 31.8 & 2.4 & 33.1 & 13.8 & 16 & 25.1 & 25.8 & 37.8 & 24.9 & 42.1 & 25.1 & 19.4 & 22.9 & 35.4 & -1 & 27.3 & -1 & 7.1 & 29.1 & 22.8 & 4.1 & 8.9 & 22.6 & 25.2 & 23.4 & 17 & 11.1 & 31 & -1 & 25.4 & 19.7 & 17.4 & -1 & -1 & 1.7 & 7.9 & 8.9 & 16 & -1 & 7.5 & 11.1 & -1 & 24.1 & -1 & 19 & 29.5 & 26.9 & 15 & -1 & -1 & 11.4 & 2.7 & -1 & -1 & 29.9 & -1 & 23.2 & -1 & -1 & 5.7 & 21.8 & 18.7 & 34 & 7.2 & 30.4 & 22.8 & 27.1 & -1 & 6 & 27.5 & 25.5 & 1.3 & -1 & 22.9 & 25.1 & -1 & -1 & 5.8 & -1 & 4.7 & 23 & 24.3 & -1 & 13.6 & -1 & 30.3 & 5.9 & -1 & 2.8 & -1 & 6.2 \\ \hline
tgk & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
tam & 10 & 5.3 & 4.3 & 4.7 & -1 & 5.4 & 2.9 & 2.1 & 12.2 & 8.6 & 11.2 & -1 & 12.8 & -1 & 4.9 & 7.8 & 8 & 10.9 & 7.6 & 16.2 & 9.2 & 7.2 & 6.1 & 10.1 & -1 & 9.4 & -1 & -1 & 8.1 & 8.5 & 2.8 & 4.2 & 6.9 & 14.3 & 7.4 & 6.8 & 3.5 & 9.1 & -1 & 8.7 & 5.1 & 4.6 & -1 & -1 & -1 & -1 & 2.8 & 6.1 & -1 & 3.3 & 7.5 & -1 & 8.6 & -1 & 3.9 & 11.1 & 9.1 & 11.1 & -1 & -1 & 6.7 & 1.7 & -1 & -1 & 8.7 & -1 & 7.5 & -1 & -1 & 3.6 & 8 & 6.2 & 9.3 & 5.1 & 10.3 & 7.1 & 9.2 & -1 & 4 & 9.1 & 9.4 & -1 & -1 & 7.3 & 10.1 & 10 & -1 & -1 & -1 & 2.5 & 7.3 & 7 & -1 & 8.6 & -1 & 11.2 & 2.2 & -1 & 1.3 & -1 & 1.2 \\ \hline
tel & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
tha & 12.3 & 6.2 & 11 & 6.9 & -1 & 9.9 & 4.5 & 6.7 & 14.4 & 11.4 & 15.3 & 0.8 & 16.5 & 6.7 & 9.6 & 11.7 & 12.3 & 14.8 & 12.4 & 16.4 & 12.5 & 7.5 & 9.9 & 16.9 & -1 & 13 & -1 & 3.4 & 11.8 & 11.9 & 3 & 5.5 & 10.5 & 15.4 & 11.8 & 9.5 & 6.5 & 16.1 & -1 & 12.3 & 11.9 & 10.6 & -1 & -1 & 1.4 & 4 & 6.5 & 9.7 & -1 & 5.9 & 8.5 & -1 & 12.5 & -1 & 9.6 & 14.3 & 14.9 & 10.7 & -1 & -1 & 6.3 & 1.6 & 1.8 & -1 & 11.4 & -1 & 12.2 & -1 & -1 & 3.9 & 12.7 & 9.9 & 15.7 & 4.4 & 14.9 & 11.4 & 12.9 & -1 & 4.6 & 12.7 & 12.7 & 0.4 & -1 & 12.1 & 14.2 & 13.2 & -1 & 6.1 & -1 & -1 & 11.8 & 11.6 & -1 & 9.5 & -1 & 19.4 & 3 & -1 & 2.2 & -1 & 2 \\ \hline
tur & 21.2 & 8.6 & 18 & 10 & -1 & 18.5 & 9.1 & -1 & 20.2 & 20.1 & 25.6 & -1 & 28 & 10.5 & 14.7 & 20.9 & 20.9 & 26.5 & 20.2 & 31.3 & 20.9 & 10.8 & 17.4 & 29 & -1 & 22.7 & -1 & 5.4 & 22.1 & 19.7 & 3.7 & 7.7 & 19.4 & 22.7 & 20.5 & 13.8 & 8.6 & 25.7 & -1 & 21.8 & 18.3 & 15 & -1 & -1 & -1 & -1 & 7.3 & 14.8 & -1 & 5.9 & 15.4 & -1 & 21.1 & -1 & 14.4 & 24.8 & 22.6 & 12.7 & -1 & -1 & 7.5 & 2.8 & -1 & -1 & 20.3 & -1 & 19 & -1 & -1 & 5.7 & 20.6 & 17 & 28.4 & 5.9 & 25.3 & 18.1 & 22.2 & -1 & 6 & 22.7 & 21.7 & 0.9 & -1 & 20.2 & 21.8 & 23.8 & -1 & 2.7 & -1 & 4.1 & -1 & 19.3 & -1 & 12.9 & -1 & 26.9 & 5.3 & -1 & 1.9 & -1 & 3.6 \\ \hline
ukr & 22.2 & 8.8 & 19.8 & 11.5 & -1 & 18.9 & 7.3 & 2.4 & 21.1 & 22.7 & 31 & 1 & 28.8 & 12.8 & 15.7 & 23.5 & 25.1 & 27.4 & 20.9 & 32.3 & 22.6 & 18 & 18.9 & 30.8 & -1 & 24.1 & -1 & 7.2 & 24 & 22.2 & 4.2 & 7 & 21.7 & 23.6 & 20.7 & 14.3 & 9.9 & 26.1 & -1 & 22.8 & 19 & 15.2 & -1 & -1 & 1.7 & 8.6 & 7.6 & 15.3 & -1 & 6.7 & 10.1 & -1 & 24.5 & -1 & 16.2 & 29.2 & 22.3 & 14.3 & -1 & -1 & 10.8 & 3.4 & -1 & -1 & 21 & -1 & 21.3 & -1 & -1 & 5.3 & 21.2 & 19.4 & 29.5 & 7.1 & 27.5 & 30.1 & 26.3 & -1 & 5.9 & 25.8 & 24.2 & 0.5 & -1 & 21.4 & 22.3 & 25.2 & -1 & 5.7 & -1 & 3.6 & 19.5 & -1 & -1 & 13.4 & -1 & 27.1 & 4.9 & -1 & 1.8 & -1 & 4.6 \\ \hline
umb & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
urd & 15 & 6.8 & 12.9 & 7.9 & -1 & 11.6 & 4.9 & 5.9 & 18.4 & 13.2 & 17.7 & 0.5 & 19.6 & 4.1 & 9.9 & 13.2 & 14.6 & 17.7 & 12.9 & 21.7 & 14.2 & 12.7 & 11.4 & 19.5 & -1 & 14.5 & -1 & 3.2 & 14.3 & 14 & 4.5 & 5.1 & 13 & 22.4 & 13.7 & 9.5 & 4.9 & 16.3 & -1 & 14.1 & 13 & 8.6 & -1 & -1 & 1.9 & 3.9 & 3.9 & 10.6 & -1 & 3.8 & 11.2 & -1 & 14.7 & -1 & 8.3 & 17.4 & 15.4 & 13.1 & -1 & -1 & 10.2 & 1.8 & -1 & -1 & 13.6 & -1 & 12.5 & -1 & -1 & 5.3 & 15.3 & 10.2 & 18.2 & 8 & 16.9 & 12.9 & 15.2 & -1 & 6.6 & 15 & 14.5 & -1 & -1 & 12.9 & 16.1 & 15.7 & -1 & 7.5 & -1 & 2.9 & 13.6 & 13.6 & -1 & -1 & -1 & 19.5 & 2.5 & -1 & 1.6 & -1 & 1.7 \\ \hline
uzb & 2.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3 & -1 & 3.1 & -1 & 4.2 & -1 & -1 & -1 & -1 & 2.6 & -1 & -1 & 2.9 & 2.8 & 2.2 & 3.1 & -1 & 3 & -1 & -1 & 1.6 & 3 & -1 & -1 & -1 & 3 & 2.5 & 2.5 & -1 & -1 & -1 & 2.9 & 1.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.5 & -1 & 2.1 & -1 & 3 & 3.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.1 & -1 & -1 & -1 & -1 & -1 & 2.3 & 1.4 & 2.9 & 1 & 2.3 & -1 & -1 & 2.3 & 2.3 & -1 & -1 & 3.2 & -1 & -1 & -1 & -1 & -1 & 0.4 & -1 & -1 & -1 & -1 & -1 & 1.4 & 1.5 & -1 & -1 & -1 & -1 \\ \hline
vie & 20.3 & 7.5 & 17.1 & 8.7 & -1 & 17.4 & 6.6 & 10.1 & 19.2 & 19.4 & 24.7 & 1.4 & 26.1 & 11 & 15.8 & 19.4 & 20.1 & 25 & 18.9 & 29.7 & 19.6 & 11.5 & 16.7 & 27 & -1 & 21.9 & -1 & 5.1 & 20.3 & 18.8 & 3.4 & 8.6 & 18 & 21.6 & 19.1 & 14.2 & 10.6 & 26.9 & -1 & 20.2 & 18.8 & 16.5 & -1 & -1 & 1.6 & 6.6 & 8.1 & 14.6 & -1 & 6.9 & 7.1 & -1 & 19.9 & -1 & 13.6 & 23.6 & 23.7 & 10.6 & -1 & -1 & 6.8 & 2.7 & -1 & -1 & 19.9 & -1 & 18.7 & -1 & -1 & 5.5 & 19.4 & 15.7 & 26 & 5.8 & 24 & 18.9 & 20.4 & -1 & 5.4 & 21.1 & 19.8 & 1 & -1 & 18.5 & 21.8 & 22.8 & -1 & -1 & -1 & 4.6 & 19.3 & 18.9 & -1 & 11.9 & -1 & -1 & 5.9 & -1 & 2.3 & -1 & 3.6 \\ \hline
cym & 11 & 3.5 & 2.8 & 2.9 & -1 & 7 & 2.2 & 2.7 & 6.4 & 7.8 & 7.4 & 0.6 & 12.1 & 8.3 & 3.3 & 6.6 & 5.7 & 9.5 & 6.5 & 19.1 & 8.2 & 10.9 & 6.4 & 11 & -1 & 9.5 & -1 & 1.6 & 5.3 & 8 & 1.8 & 5.4 & 4.4 & 6.5 & 7.2 & 6.2 & 4.5 & 7 & -1 & 8.8 & 3.4 & 8.9 & -1 & -1 & 1 & 2.8 & 3.4 & 3.3 & -1 & 3 & 5.9 & -1 & 6.3 & -1 & 8.3 & 8.5 & 7.9 & 3.9 & -1 & -1 & 3.3 & 1.1 & 3 & -1 & 8.9 & -1 & 10.5 & -1 & -1 & 2.1 & 4.1 & 5.2 & 8.6 & 2.4 & 10.2 & 5 & 6.6 & -1 & 1.7 & 6.6 & 6.3 & 0.9 & -1 & 8.6 & 10.4 & 9.6 & -1 & 2.3 & -1 & 1.5 & 3.8 & 4.5 & -1 & 3.6 & -1 & 6.8 & -1 & -1 & 2.6 & -1 & 2.4 \\ \hline
wol & 3.4 & 1.2 & 1.1 & -1 & -1 & -1 & -1 & 0.9 & 3 & 2.7 & 3.6 & -1 & 4.7 & 3.8 & 1.6 & 2.6 & 2.4 & 3.2 & 3.5 & 5.3 & 3.3 & 4 & 2.7 & 3.7 & -1 & 4 & -1 & -1 & 2.1 & 3.4 & 0.8 & -1 & 1.7 & 2.7 & 3 & 2.6 & 1.4 & 4.1 & -1 & 3.5 & 2.6 & 3 & -1 & -1 & -1 & -1 & -1 & 1.3 & -1 & -1 & 1.7 & -1 & 2.5 & -1 & 3.2 & 3.3 & 3.3 & 1.5 & -1 & -1 & 2.1 & -1 & 1 & -1 & 4 & -1 & 3.8 & -1 & -1 & -1 & 1.9 & 2.9 & 3 & -1 & 3.6 & 2.3 & 2 & -1 & -1 & 2.8 & 3 & -1 & -1 & 4.5 & 4 & 3.2 & -1 & -1 & -1 & 0.5 & 2.3 & 2.2 & -1 & -1 & -1 & 1.8 & 2.6 & -1 & 1.8 & -1 & 1.8 \\ \hline
xho & 9.7 & 3.4 & 4.1 & 3.4 & -1 & 7.1 & 2.3 & 4 & 6.7 & 7.7 & 9.2 & 0.8 & 12 & 7.2 & 4.1 & 6.8 & 6.5 & 8.9 & 6.7 & 16.6 & 7.9 & 10.6 & 5.9 & 10.5 & -1 & 9.3 & -1 & 1.9 & 5.9 & 8.5 & 1.9 & 5.5 & 5.7 & 7.2 & 7.2 & 7.2 & 4.1 & 8.5 & -1 & 8.6 & 3.8 & 8 & -1 & -1 & 1.2 & 2.8 & 3.7 & 4 & -1 & 3.7 & 6.3 & -1 & 7.3 & -1 & 6.1 & 9.3 & 7.9 & 4.2 & -1 & -1 & 3.9 & 1.5 & 2.9 & -1 & 8.4 & -1 & 8.7 & -1 & -1 & 2.3 & 5.4 & 6.1 & 9.5 & 2.7 & 9.7 & 6.1 & 7.2 & -1 & 2.2 & 7.3 & 7.5 & 0.4 & -1 & 8.4 & 10.6 & 8.7 & -1 & 2.4 & -1 & 2.3 & 4.7 & 6.3 & -1 & 4.2 & -1 & 9.2 & 4 & -1 & -1 & -1 & 8.6 \\ \hline
yor & 3.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.4 & 3.6 & 4.5 & -1 & 5.6 & 4.2 & 1.7 & 3.5 & 2.9 & 3.7 & 3.8 & 7.1 & 3.6 & 5 & 2.6 & 4.6 & -1 & 4.5 & -1 & -1 & 2.7 & 4.2 & -1 & 3.9 & -1 & 3.3 & 3 & 2.9 & 2.5 & 4.6 & -1 & 4 & 2.8 & 3.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.9 & -1 & 2.8 & -1 & 3.6 & 3.8 & 3.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.4 & -1 & 4.8 & -1 & -1 & -1 & 2.6 & 3.1 & 3.7 & -1 & 4.3 & 3.2 & 2.9 & -1 & -1 & 3.5 & 3.1 & -1 & -1 & 4.8 & 4.5 & 3.8 & -1 & -1 & -1 & 0.8 & -1 & 2.5 & -1 & -1 & -1 & 2 & 2.5 & -1 & 2.3 & -1 & 2.6 \\ \hline
zul & 11.5 & 4.4 & 5.2 & 4.4 & -1 & 8.5 & 2.5 & 4.6 & 8.2 & 9 & 11.5 & 0.8 & 14.1 & 7.6 & 4.9 & 8.1 & 8.6 & 11.6 & 8.1 & 18.1 & 9 & 12.5 & 6.7 & 12.7 & -1 & 11.5 & -1 & 2.2 & 7.4 & 9.1 & 1.7 & 6.2 & 7.3 & 8.5 & 8.2 & 8.1 & 4.6 & 9.8 & -1 & 10.1 & 4.1 & 9.8 & -1 & -1 & 1.1 & 2.9 & 4.6 & 5 & -1 & 4.3 & 7.9 & -1 & 8.6 & -1 & 7 & 11.3 & 9.9 & 5.2 & -1 & -1 & 4.1 & 1.5 & 2.8 & -1 & 10.2 & -1 & 10 & -1 & -1 & 2.8 & 7.1 & 7 & 11.9 & 3.1 & 11.8 & 8 & 9.6 & -1 & 2.4 & 9.5 & 9.1 & 0.4 & -1 & 9.8 & 13.4 & 10.9 & -1 & 2.5 & -1 & 2.5 & 5.7 & 8.3 & -1 & 5.3 & -1 & 12.5 & 3.8 & -1 & 5.4 & -1 & -1 \\ \hline
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
    \hline
        \diagbox{src}{tgt} & af & am & ar & ast & ba & be & bg & bn & br & ca & ceb & cs & cy & da & de & el & en & es & et & fa & ff & fi & fr & fy & ga & gd & gl & gu & ha & he & hi & ht & hu & hy & ig & ilo & is & it & ja & jv & ka & kk & km & kn & ko & lb & lg & ln & lo & lt & lv & mg & mk & ml & mn & mr & ms & my & nl & oc & pa & pl & ps & pt & ro & ru & sd & si & sl & so & sq & su & sv & ta & th & tl & tn & tr & uk & ur & vi & wo & xh & yi & yo & zh & zu \\ \hline
af & -1 & -1 & 6.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12 & -1 & 78.3 & 41.9 & -1 & 47.3 & 48.9 & 19.9 & -1 & -1 & -1 & 47.8 & 12.4 & -1 & -1 & -1 & -1 & -1 & 23.6 & -1 & -1 & -1 & -1 & -1 & -1 & 48.1 & 54.3 & 39.7 & -1 & -1 & -1 & -1 & -1 & -1 & 5.2 & -1 & -1 & -1 & -1 & -1 & -1 & 16.7 & -1 & -1 & -1 & 16.1 & -1 & 51.3 & -1 & -1 & 60.5 & -1 & 43.2 & 41.7 & 34.3 & -1 & -1 & -1 & -1 & -1 & -1 & 89.1 & -1 & -1 & -1 & 1.8 & 36.6 & 33.4 & -1 & 85.8 & -1 & 1.8 & 4.9 & -1 & 21.5 & 4 \\ \hline
am & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 35.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ar & 100 & -1 & -1 & -1 & 0.4 & -1 & 15 & -1 & -1 & 100 & -1 & 63.1 & -1 & 45.2 & 34.6 & 33.8 & 32.7 & 37 & -1 & 28.3 & -1 & 28.5 & 30 & 11.5 & -1 & -1 & 36.6 & -1 & -1 & 33.4 & -1 & -1 & 22.1 & -1 & -1 & -1 & -1 & 40.7 & 17.2 & -1 & -1 & 8.1 & -1 & -1 & 18.5 & 16.8 & -1 & -1 & -1 & 48.1 & 43.5 & -1 & 44.7 & -1 & -1 & -1 & 19.9 & -1 & 37.9 & -1 & -1 & 32.2 & -1 & 51.5 & 46.9 & 31.3 & -1 & -1 & -1 & -1 & -1 & -1 & 14 & -1 & -1 & -1 & -1 & 28.4 & 25 & 52.9 & -1 & -1 & -1 & 2.3 & -1 & 17.2 & -1 \\ \hline
ast & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 59.1 & -1 & -1 & -1 & -1 & 22.9 & -1 & 26.6 & 42.6 & -1 & -1 & -1 & -1 & 28 & -1 & -1 & -1 & 81.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 100 & -1 & -1 & -1 & -1 & 50.4 & -1 & 35.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ba & -1 & -1 & 0.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.6 & -1 & 12.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 8.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.8 & 6.9 & -1 & 9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 8.9 & -1 & -1 & -1 & -1 & -1 & -1 & 3.7 & -1 & -1 & -1 & -1 & 2.7 & -1 & -1 & -1 & -1 & -1 & 0.8 & -1 & -1 & -1 \\ \hline
be & -1 & -1 & -1 & -1 & -1 & -1 & 63.2 & -1 & -1 & -1 & -1 & 28.1 & 5.9 & 14.5 & 30.2 & -1 & 28.7 & 32.3 & 13.4 & -1 & -1 & -1 & 27 & -1 & -1 & -1 & -1 & -1 & -1 & 24.6 & -1 & -1 & 72.7 & -1 & -1 & -1 & -1 & 32.2 & 22.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 37.8 & -1 & -1 & -1 & 1.8 & -1 & 29 & -1 & -1 & 32.3 & -1 & 86 & 11.1 & 41.4 & -1 & -1 & 4.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.3 & 33.6 & -1 & 69.3 & -1 & -1 & 1.3 & -1 & 15.2 & -1 \\ \hline
bg & -1 & -1 & 27.1 & -1 & -1 & 20.5 & -1 & -1 & -1 & -1 & -1 & 15.1 & -1 & 100 & 41.7 & 33.6 & 39.6 & 40.2 & -1 & 31.5 & -1 & 38.6 & 40.4 & -1 & -1 & -1 & -1 & -1 & -1 & 48.9 & -1 & -1 & 31.1 & -1 & -1 & -1 & -1 & 32.3 & 15.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 46.9 & -1 & -1 & -1 & 11.7 & -1 & 45.4 & -1 & -1 & 39.6 & -1 & 37.1 & 100 & 35.3 & -1 & -1 & 2.2 & -1 & -1 & -1 & 100 & -1 & -1 & -1 & -1 & 30.8 & 39.6 & -1 & -1 & -1 & -1 & 1.5 & -1 & 18.5 & -1 \\ \hline
bn & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 35.1 & -1 & 41.2 & 44.8 & -1 & -1 & -1 & -1 & 44.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 7.9 & -1 & -1 & -1 & -1 & -1 & -1 & 60 & 23.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.8 & 6.9 & -1 & -1 & -1 & -1 & 36.6 & -1 \\ \hline
br & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.7 & 5.5 & -1 & 1.2 & -1 & 3.2 & -1 & -1 & -1 & -1 & -1 & 1.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.3 & 4.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.5 & -1 & 2.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ca & -1 & -1 & 11.7 & 25.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 38.3 & 28 & 46.2 & 62.2 & -1 & -1 & -1 & 68.6 & 43.1 & -1 & -1 & -1 & 54.5 & -1 & -1 & 48.4 & -1 & -1 & 32.4 & -1 & -1 & -1 & -1 & 45.7 & 16.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 22.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 44 & -1 & -1 & 26.9 & -1 & 49.9 & 100 & 39.4 & -1 & -1 & -1 & -1 & -1 & -1 & 89.4 & -1 & -1 & -1 & -1 & 33 & 35.8 & -1 & -1 & -1 & -1 & 2.8 & -1 & 18.6 & -1 \\ \hline
ceb & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.1 & -1 & 5.7 & 5.9 & -1 & -1 & -1 & -1 & 2.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.9 & 3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.8 & -1 & 5.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
cs & 30.7 & -1 & 36.2 & -1 & -1 & 25.6 & 79.3 & -1 & 1 & -1 & -1 & -1 & -1 & 100 & 41.4 & 37.4 & 40.4 & 43.9 & -1 & 65.3 & -1 & 56.9 & 44 & 6.8 & -1 & -1 & -1 & -1 & -1 & 28.7 & -1 & -1 & 39.3 & -1 & -1 & -1 & -1 & 38.4 & 18.1 & -1 & 23.1 & -1 & -1 & -1 & 32.2 & 45.1 & -1 & -1 & -1 & 12.7 & -1 & -1 & 57 & -1 & -1 & -1 & 5.9 & -1 & 43.7 & -1 & -1 & 41.9 & -1 & 48.8 & 22.3 & 40.8 & -1 & -1 & 5.3 & -1 & -1 & -1 & 79.4 & -1 & -1 & 7.2 & -1 & 36.6 & 40.8 & -1 & 32.5 & -1 & -1 & 1 & -1 & 17.9 & -1 \\ \hline
cy & -1 & -1 & -1 & -1 & -1 & 9.3 & -1 & -1 & 5.5 & -1 & -1 & -1 & -1 & -1 & 4.6 & -1 & 13.1 & 18.1 & -1 & -1 & -1 & -1 & 4.7 & -1 & 0.6 & 3.4 & -1 & -1 & -1 & 4.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.9 & 0.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.8 & -1 & -1 & -1 & -1 & 4.3 & -1 & -1 & -1 & 5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.8 & -1 & 5.2 & -1 \\ \hline
da & 44.4 & -1 & 43.3 & -1 & -1 & 11.3 & 100 & -1 & -1 & -1 & -1 & 57.5 & -1 & -1 & 46.7 & 9.2 & 48.9 & 46.2 & -1 & 36.6 & -1 & 31.7 & 48.6 & 13 & -1 & -1 & -1 & -1 & -1 & 36.2 & -1 & -1 & 21.7 & -1 & -1 & -1 & 43.3 & 50.2 & 28.9 & -1 & -1 & -1 & -1 & -1 & -1 & 75.1 & -1 & -1 & -1 & -1 & 83.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 58.3 & -1 & -1 & 39.8 & -1 & 55.9 & 100 & 37.8 & -1 & -1 & 5.3 & -1 & -1 & -1 & 62 & -1 & -1 & -1 & -1 & 35.5 & 35.2 & 24.8 & -1 & -1 & -1 & 2.3 & -1 & 26 & -1 \\ \hline
de & 46.2 & -1 & 24.7 & 14.9 & -1 & 27.2 & 39.6 & 40.1 & 0.4 & 35.4 & 2.4 & 35.5 & 5.5 & 49.3 & -1 & 41.2 & 37.9 & 42.3 & 50.5 & 27.3 & -1 & 33.9 & 39.6 & 15.7 & 0.3 & 0.5 & 36.7 & -1 & -1 & 32.8 & 27.1 & -1 & 25.3 & 10.4 & -1 & 2.8 & 36.1 & 41.6 & 18.2 & 12.7 & 11 & 4.4 & 12.7 & -1 & 15.9 & 18 & -1 & -1 & -1 & 36.9 & 24.4 & -1 & 33 & -1 & 2.5 & -1 & 20.2 & -1 & 47.5 & 9.9 & -1 & 36.1 & -1 & 38.9 & 39.7 & 34.2 & -1 & -1 & 11.3 & -1 & 43.5 & -1 & 48.9 & -1 & 2.9 & 12.3 & 2 & 31.9 & 34.3 & 20.8 & 22 & 2.5 & 1.2 & 1.6 & -1 & 20.6 & -1 \\ \hline
el & -1 & -1 & 27.8 & -1 & -1 & -1 & 42.3 & -1 & -1 & 31.5 & -1 & 31.3 & -1 & 39.7 & 42.5 & -1 & 50.8 & 41.2 & -1 & 26.1 & -1 & -1 & 46 & 35 & -1 & -1 & 16.5 & -1 & -1 & 65.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 47.9 & 13.2 & -1 & -1 & -1 & -1 & -1 & -1 & 36.1 & -1 & -1 & -1 & -1 & -1 & -1 & 29.8 & -1 & -1 & -1 & 6.8 & -1 & 38.7 & -1 & -1 & 49.3 & -1 & 45 & -1 & 42.9 & -1 & -1 & -1 & -1 & -1 & -1 & 47.8 & -1 & -1 & -1 & -1 & 36.5 & 39.8 & -1 & -1 & -1 & -1 & 1.6 & -1 & 29.1 & -1 \\ \hline
en & 50.3 & 9.9 & 20.1 & 16.3 & 0.2 & 22.5 & 36 & 29.7 & 0.3 & 41.6 & 2.3 & 35.2 & 8.2 & 48.6 & 34 & 41.7 & -1 & 44.6 & 41.5 & 25.2 & 0.3 & 30.7 & 40.1 & 16.5 & 0.1 & 1.3 & 36.2 & 2.6 & 4.3 & 32 & 30.7 & 18.3 & 26.7 & 14.3 & 1.6 & 3.7 & 30.8 & 42.4 & 16 & 3.1 & 11.6 & 10 & 8.7 & 0.2 & 19.3 & 14.5 & 1.5 & 0.2 & 6.5 & 38.7 & 30.1 & 25.3 & 30 & 22.1 & 2.7 & 0.2 & 19.3 & 0.8 & 45.4 & 8.6 & 2.5 & 35.8 & 1.4 & 45.3 & 42.2 & 32 & 17 & 12.5 & 14 & 1.3 & 41.9 & 5.4 & 49.1 & 11 & 8.8 & 12.1 & 0.3 & 32.4 & 31.7 & 16.6 & 33 & 1.3 & 1.3 & 1.9 & 3.1 & 14.3 & 2.2 \\ \hline
es & 51.2 & -1 & 28.4 & 26 & -1 & 26.3 & 36.9 & 39.5 & -1 & 54.2 & 2.5 & 36.3 & 9.3 & 48.4 & 39.8 & 38.9 & 45.4 & -1 & 33.1 & 24.3 & 0.7 & 36 & 43.5 & 17.9 & 0.2 & 1.6 & 47.8 & 5.5 & -1 & 37 & 26.6 & 12.7 & 33.8 & 17.1 & -1 & -1 & 36.6 & 50.9 & 19 & 4 & -1 & 9.2 & 5.2 & -1 & 17.2 & 13.1 & -1 & 1.1 & -1 & 41.2 & 29.3 & -1 & 33.5 & -1 & 0.8 & -1 & 21.2 & 1.4 & 43.1 & 16.6 & -1 & 37.7 & -1 & 52.5 & 42.9 & 35.4 & -1 & -1 & 10 & -1 & 16.5 & -1 & 49 & 19.7 & 4.5 & 10.6 & -1 & 36.8 & 34 & -1 & 29 & 1.1 & -1 & 1.8 & -1 & 21.1 & -1 \\ \hline
et & 27.3 & -1 & -1 & -1 & 4.3 & 1.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 45.2 & -1 & 42.4 & 36.4 & -1 & -1 & -1 & 44.8 & 36.6 & 18.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 33.5 & 11.3 & -1 & -1 & 23 & -1 & -1 & 8.5 & -1 & -1 & -1 & -1 & 18.9 & 16.9 & -1 & 16.1 & -1 & -1 & -1 & -1 & -1 & 51.4 & -1 & -1 & 20.3 & -1 & -1 & 5.8 & 38.4 & -1 & -1 & 7.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 37.5 & 37.6 & -1 & -1 & -1 & -1 & 2.1 & -1 & -1 & -1 \\ \hline
fa & -1 & -1 & 20.3 & -1 & -1 & -1 & 17.1 & -1 & -1 & -1 & -1 & 8.4 & -1 & 32.6 & 31.5 & 21.4 & 33 & 32.4 & -1 & -1 & -1 & -1 & 29.9 & -1 & -1 & -1 & -1 & -1 & -1 & 30.4 & -1 & -1 & 8.1 & -1 & -1 & -1 & -1 & 31.6 & 14.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 15.4 & -1 & -1 & -1 & -1 & -1 & -1 & 21.5 & -1 & 74.9 & -1 & -1 & 20.6 & -1 & 30.7 & 41.1 & 44.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 34.4 & 18.4 & -1 & -1 & -1 & -1 & 1.7 & -1 & 19.1 & -1 \\ \hline
ff & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.6 & 2.4 & -1 & -1 & -1 & -1 & 4.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
fi & -1 & -1 & 14.9 & -1 & -1 & -1 & 44.9 & -1 & -1 & 72.1 & -1 & 50.2 & -1 & 42.9 & 36.6 & -1 & 38.2 & 39.8 & 50.7 & -1 & -1 & -1 & 37.5 & 3.6 & -1 & -1 & -1 & -1 & -1 & 28.2 & -1 & -1 & 39.7 & -1 & -1 & -1 & 49.3 & 38.1 & 16.5 & -1 & -1 & -1 & 19.2 & -1 & 17.3 & 18.9 & -1 & -1 & -1 & 30.9 & -1 & -1 & -1 & -1 & -1 & -1 & 15.2 & -1 & 54.1 & 15.3 & -1 & 39.3 & -1 & 51.6 & 45 & 32.8 & -1 & -1 & 28.6 & -1 & -1 & -1 & 42.2 & -1 & 3.6 & -1 & -1 & 27.4 & 37.1 & -1 & 23.8 & -1 & -1 & 1.9 & -1 & 20.7 & -1 \\ \hline
fr & 54.9 & -1 & 21.4 & 29.2 & -1 & 23.6 & 37.2 & 44.6 & 0.6 & 37.4 & 0.7 & 40.9 & 4.6 & 57 & 40.4 & 46.8 & 44.4 & 46.5 & 41.9 & 24.7 & 1.6 & 37.2 & -1 & 15.9 & 0.3 & 2 & 35.7 & -1 & -1 & 33.7 & 24.6 & 10.7 & 33.4 & 11.5 & -1 & 3.7 & 29.2 & 44.6 & 16.1 & -1 & 1.6 & 6.7 & 6.8 & -1 & 15.9 & 9.4 & -1 & 0.4 & 1.9 & 35.3 & 35 & 3.7 & 34.5 & 19.8 & 0.9 & -1 & 20.9 & -1 & 41.1 & 11.8 & -1 & 34.9 & -1 & 45.7 & 41.2 & 33.3 & -1 & -1 & 5.8 & 22.1 & 52.5 & -1 & 53.6 & -1 & 2.1 & 11.5 & -1 & 30.4 & 33.5 & 19.6 & 30.5 & 0.3 & 2.6 & 2 & -1 & 18.4 & -1 \\ \hline
fy & 12.7 & -1 & 31.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.8 & -1 & 2.4 & 26.4 & 8.6 & 18.7 & 34 & 5.7 & -1 & -1 & 25.8 & 24.8 & -1 & -1 & -1 & -1 & -1 & -1 & 13.2 & -1 & -1 & 42.7 & -1 & -1 & -1 & -1 & 28.5 & 41.9 & -1 & -1 & -1 & -1 & -1 & -1 & 26.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.8 & 2.4 & -1 & 33.5 & -1 & -1 & 20.2 & -1 & 15.4 & -1 & 21.7 & -1 & -1 & -1 & -1 & -1 & -1 & 43.7 & -1 & -1 & -1 & -1 & 12.5 & 17 & -1 & 100 & -1 & -1 & 3.1 & -1 & 24.6 & -1 \\ \hline
ga & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.3 & -1 & 0.5 & -1 & 1.4 & 1.8 & -1 & -1 & -1 & -1 & 0.8 & -1 & -1 & -1 & -1 & -1 & -1 & 2.1 & -1 & -1 & 7.1 & -1 & -1 & -1 & -1 & -1 & 2.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.3 & -1 & -1 & -1 & -1 & -1 & 10.7 & 1.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.4 & -1 & -1 & -1 & -1 & -1 & 1.6 & -1 & -1 & -1 \\ \hline
gd & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2 & -1 & 1 & -1 & 0.9 & 0.7 & -1 & -1 & -1 & -1 & 2.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4 & -1 & -1 & 2.1 & -1 & 1.5 & -1 & 2.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.4 & -1 \\ \hline
gl & -1 & -1 & 9.4 & 58.2 & -1 & -1 & -1 & -1 & -1 & 58.7 & -1 & -1 & -1 & -1 & 41.1 & 35.3 & 44.6 & 57 & -1 & -1 & -1 & -1 & 40.4 & -1 & -1 & -1 & -1 & -1 & -1 & 26.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 44.6 & 10.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 22.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 45.7 & -1 & -1 & 60.9 & -1 & 55.9 & -1 & 30.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 34.6 & -1 & -1 & -1 & -1 & -1 & 1.1 & -1 & 19.8 & -1 \\ \hline
gu & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 7.1 & 18.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 28.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ha & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 10.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
he & 35 & -1 & 28.1 & -1 & -1 & 22.7 & 26.3 & -1 & -1 & 49.6 & -1 & 29.4 & 2.8 & 40.3 & 36.3 & 63.7 & 36.5 & 40.2 & -1 & 27 & -1 & 31.1 & 36 & 8.2 & 0.7 & -1 & 37.7 & -1 & -1 & -1 & -1 & -1 & 24.2 & -1 & -1 & -1 & 24.4 & 36.8 & 15.6 & -1 & -1 & 18.2 & -1 & -1 & -1 & 15.9 & -1 & -1 & -1 & 7 & -1 & -1 & -1 & -1 & -1 & -1 & 22.4 & -1 & 30.6 & -1 & -1 & 32.1 & -1 & 41.2 & 58.6 & 28.8 & -1 & -1 & 46.5 & -1 & -1 & -1 & 51.7 & -1 & -1 & 5.5 & -1 & 38.1 & 29 & -1 & 0 & -1 & -1 & 1.6 & -1 & 19 & -1 \\ \hline
hi & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 17.7 & -1 & -1 & -1 & -1 & -1 & -1 & 31.4 & -1 & 39.7 & 31.5 & -1 & -1 & -1 & -1 & 33.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 100 & 23.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.7 & -1 & -1 & -1 & -1 & 15.9 & -1 & 18.7 & -1 & 30 & -1 & -1 & 12.7 & -1 & -1 & -1 & 100 & -1 & -1 & -1 & -1 & 21.9 & -1 & 24.6 & -1 & -1 & -1 & -1 & -1 & 16.5 & -1 \\ \hline
ht & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 32.8 & 14.2 & -1 & -1 & -1 & -1 & 14 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 8.7 & -1 & -1 & -1 \\ \hline
hu & -1 & -1 & 19.6 & -1 & -1 & 29.4 & 33.6 & -1 & -1 & 16.6 & -1 & 39.3 & -1 & 28.5 & 30.7 & -1 & 34.2 & 41.4 & -1 & 100 & -1 & 44.3 & 36.6 & 19.4 & 0.9 & -1 & -1 & -1 & -1 & 28.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 42.1 & 14.4 & -1 & -1 & 7.8 & -1 & -1 & 21.4 & 4.9 & -1 & -1 & -1 & 53.7 & -1 & -1 & 70.2 & -1 & -1 & -1 & 21.2 & -1 & 42.4 & -1 & -1 & 37.1 & -1 & 36.9 & 38.4 & 31.6 & -1 & -1 & 1.6 & -1 & -1 & -1 & 38.1 & -1 & -1 & -1 & -1 & 30.3 & 34.6 & 31.9 & 29.8 & -1 & -1 & 1.7 & -1 & 16.5 & -1 \\ \hline
hy & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 38.1 & -1 & 25.8 & 29.2 & -1 & -1 & -1 & -1 & 24.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 17.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 37.7 & -1 & -1 & -1 & -1 & -1 & -1 & 23.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 61.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.2 & -1 \\ \hline
ig & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ilo & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.2 & -1 & 4.4 & -1 & -1 & -1 & -1 & -1 & 25.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.6 & -1 \\ \hline
is & 44.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 61.9 & 38.7 & -1 & 39.4 & 37.5 & -1 & -1 & -1 & 13.8 & 31.5 & -1 & -1 & -1 & -1 & -1 & -1 & 29.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 40.7 & 17.8 & -1 & 10.9 & 8.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 100 & -1 & -1 & -1 & -1 & -1 & 21.7 & -1 & -1 & -1 & -1 & 30.1 & -1 & 40.5 & -1 & 27.8 & -1 & -1 & -1 & -1 & -1 & -1 & 53.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 21.9 & -1 \\ \hline
it & 58.6 & -1 & 26.8 & -1 & -1 & 28.4 & 34.1 & 55.2 & 0.4 & 46.3 & 7 & 34.4 & 2.5 & 48.5 & 41.2 & 47.9 & 51.3 & 53.8 & 39.1 & 28.4 & 1.1 & 36.6 & 48.8 & 9.1 & -1 & 1.8 & 36.7 & -1 & -1 & 33.6 & 70.7 & -1 & 39 & -1 & -1 & -1 & 35.2 & -1 & 16.3 & -1 & -1 & 5.1 & -1 & -1 & 18.9 & 5.1 & -1 & -1 & -1 & 40.4 & 33.4 & -1 & -1 & -1 & -1 & -1 & 20.1 & -1 & 49.4 & 17.3 & -1 & 36.6 & -1 & 49.4 & 48.8 & 32.2 & -1 & -1 & 19.5 & -1 & 45.3 & -1 & 46.5 & -1 & 4.9 & 14.1 & -1 & 16.7 & 36.7 & 6.3 & 34.7 & 0 & 2.8 & 2.3 & -1 & 21.7 & -1 \\ \hline
ja & 47.5 & -1 & 22.4 & 33.8 & -1 & 21.9 & 21.7 & 18.8 & 0.8 & 22.3 & 2.1 & 24.6 & 3.2 & 44.3 & 21.4 & 31.8 & 24.6 & 27.1 & 9.6 & 16.8 & -1 & 17.1 & 24.3 & 2.8 & 0.1 & -1 & 24 & 1.6 & -1 & 22.1 & 20.8 & -1 & 17.8 & 23.5 & -1 & 3.6 & 26.1 & 21.6 & -1 & -1 & 1.8 & -1 & 3.8 & -1 & 20.3 & 2.4 & -1 & -1 & 3.3 & 23.7 & 14.2 & -1 & -1 & 2.7 & 2.3 & -1 & 12 & 0.6 & 30.4 & 7.6 & -1 & 19.1 & -1 & 24.3 & 23.5 & 21.7 & -1 & -1 & 4.7 & -1 & 40.4 & -1 & 21.9 & -1 & 2 & 8.8 & -1 & 19.2 & 24.5 & 42.2 & 21.7 & -1 & 2.6 & 1.1 & -1 & 15.1 & -1 \\ \hline
jv & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 53.7 & -1 & 7.6 & 7.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ka & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 40.1 & -1 & -1 & 19.3 & -1 & 36.5 & -1 & -1 & -1 & -1 & -1 & 2.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 100 & -1 & 12.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 13.7 & -1 & -1 & 20.6 & -1 & -1 & -1 & 31.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & 28.5 & 14.7 & -1 & 16 & -1 & -1 & -1 & -1 & 2.6 & -1 \\ \hline
kk & -1 & -1 & 100 & -1 & 0.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.1 & -1 & 21.5 & 14.5 & 38.5 & -1 & -1 & -1 & 16.4 & -1 & -1 & -1 & -1 & -1 & -1 & 29.5 & -1 & -1 & 27.5 & -1 & -1 & -1 & 13.1 & 8.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 26.3 & 27.5 & -1 & -1 & -1 & -1 & -1 & 16.8 & -1 & -1 & -1 & -1 & 5.8 & -1 & -1 & -1 & 5.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.1 & 14.4 & -1 & -1 & -1 & -1 & 6.6 & -1 & 7.1 & -1 \\ \hline
km & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 14 & -1 & 21.1 & 14.5 & -1 & -1 & -1 & 27.1 & 9.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 20.9 & -1 & -1 & -1 & -1 & 31 & -1 & -1 & -1 & 12.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.7 & -1 & -1 & -1 & -1 & -1 & 24.4 & -1 & -1 & -1 & -1 & 20.1 & -1 \\ \hline
kn & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ko & -1 & -1 & 17.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 36.9 & -1 & -1 & 22.7 & -1 & 31.1 & 25.4 & 39.6 & -1 & -1 & 25.2 & 24.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 24.7 & -1 & -1 & -1 & -1 & 30.6 & 23 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 13.7 & 1.5 & -1 & -1 & -1 & 1.2 & -1 & 23.3 & -1 & 33.6 & -1 & -1 & 23.9 & -1 & 31.7 & 7.1 & 24.7 & -1 & -1 & 17.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 28.1 & 32.2 & -1 & 23.5 & -1 & -1 & -1 & -1 & 13.5 & -1 \\ \hline
lb & 35.7 & -1 & 9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 38.7 & -1 & 77.5 & 23.9 & 57.1 & 27.7 & 18.7 & -1 & -1 & -1 & 13.3 & 23.3 & 35.1 & -1 & -1 & -1 & -1 & -1 & 20.7 & -1 & -1 & 25 & -1 & -1 & -1 & -1 & 15.7 & 5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.7 & -1 & -1 & 29 & -1 & -1 & -1 & -1 & 31 & -1 & 23.1 & -1 & -1 & -1 & -1 & -1 & -1 & 31.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.6 & -1 & 38.9 & -1 \\ \hline
lg & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ln & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.6 & 4.7 & -1 & -1 & -1 & -1 & 0.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 10.7 & -1 \\ \hline
lo & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.8 & -1 & -1 & -1 & -1 & -1 & 2.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 33.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 10.3 & -1 \\ \hline
lt & -1 & -1 & 16.8 & -1 & 0.6 & -1 & -1 & -1 & -1 & 31.2 & -1 & 10.7 & -1 & -1 & 39.4 & -1 & 47.5 & 43.5 & 42.2 & 22.2 & -1 & 37.7 & 39 & -1 & -1 & -1 & 33 & -1 & -1 & 10.1 & -1 & -1 & 30.2 & -1 & -1 & -1 & -1 & 37.6 & 17.8 & -1 & 9.5 & 23 & -1 & -1 & 21 & -1 & -1 & -1 & -1 & -1 & 22.7 & -1 & 18.1 & -1 & -1 & -1 & 5.3 & -1 & 83.4 & -1 & -1 & 47.8 & -1 & 42.4 & -1 & 39.1 & -1 & -1 & 1.9 & -1 & -1 & -1 & 100 & -1 & 3.6 & -1 & -1 & 33.8 & 52.1 & -1 & -1 & -1 & -1 & 1 & -1 & 8.5 & -1 \\ \hline
lv & -1 & -1 & 14.5 & -1 & 3.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 70.5 & 42.8 & -1 & 42 & 42.3 & 41.2 & -1 & -1 & -1 & 41.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 64.8 & 32.4 & 7.8 & -1 & -1 & 23 & -1 & -1 & 2.8 & -1 & -1 & -1 & -1 & 19.9 & -1 & -1 & 11.7 & -1 & -1 & -1 & -1 & -1 & 61.3 & -1 & -1 & 28.5 & -1 & -1 & -1 & 36.3 & -1 & -1 & 2.1 & -1 & -1 & -1 & 1.9 & -1 & -1 & -1 & -1 & 49.3 & 16.3 & -1 & -1 & -1 & -1 & -1 & -1 & 20.9 & -1 \\ \hline
mg & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 37.5 & -1 & -1 & -1 & -1 & -1 & 2.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
mk & 100 & -1 & 37.1 & -1 & 1.8 & 20.5 & 51.1 & -1 & -1 & -1 & -1 & 44.6 & -1 & -1 & 42.7 & 100 & 36.6 & 47.4 & 39.1 & -1 & -1 & -1 & 31.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 65.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 30 & 7.2 & -1 & -1 & -1 & -1 & -1 & 10.4 & -1 & 100 & -1 & -1 & 46.8 & -1 & 54.5 & 24.4 & 53.7 & -1 & -1 & 1 & -1 & -1 & -1 & 19.3 & -1 & -1 & -1 & -1 & -1 & 44.9 & -1 & -1 & -1 & -1 & 2 & -1 & -1 & -1 \\ \hline
ml & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 38.1 & -1 & -1 & -1 & -1 & -1 & 24.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
mn & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 5.4 & -1 & 12 & 6.3 & -1 & -1 & -1 & -1 & 5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 6.3 & -1 & -1 & -1 & -1 & -1 & 3.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.8 & -1 \\ \hline
mr & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.6 & -1 & -1 & -1 & -1 & -1 & -1 & 5.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
ms & 21.8 & -1 & 22.2 & -1 & -1 & 10.1 & 8.8 & -1 & 0.8 & -1 & -1 & 15.5 & 4.6 & -1 & 34 & 11.9 & 36.4 & 35.2 & -1 & 23.4 & -1 & 29 & 33.9 & 1.1 & -1 & -1 & -1 & -1 & -1 & 32.9 & 11.1 & -1 & 25.9 & -1 & -1 & -1 & 14.5 & 34.6 & 17.6 & 3.2 & -1 & 2.5 & 7.9 & -1 & 12.5 & -1 & -1 & -1 & -1 & 5.5 & -1 & -1 & 4.4 & -1 & -1 & -1 & -1 & -1 & 33.9 & -1 & -1 & 18.9 & -1 & 32.4 & 14.7 & 26.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 32.5 & -1 & 28 & 29.8 & 16 & 47.3 & -1 & -1 & -1 & -1 & 8.9 & -1 \\ \hline
my & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.5 & 5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 3.4 & -1 \\ \hline
nl & 52.4 & -1 & 21.9 & 22.1 & -1 & 24.1 & 46.7 & -1 & 0.5 & 41 & -1 & 39.9 & -1 & 57.8 & 44.9 & 36 & 46.9 & 43.9 & 49.2 & 14.4 & -1 & 49.5 & 40.4 & 24.3 & 1.2 & 3 & 41.5 & -1 & -1 & 28.5 & -1 & 13.5 & 35.4 & 14 & -1 & -1 & -1 & 45.6 & 21 & -1 & 4.3 & -1 & -1 & -1 & 18.7 & 18.9 & -1 & -1 & -1 & 70.7 & 2.3 & -1 & 16.7 & -1 & -1 & 2.6 & 23.4 & -1 & -1 & 14.6 & -1 & 36.9 & -1 & 45.5 & 40.6 & 36.3 & -1 & -1 & 2.9 & -1 & 57.1 & -1 & 70.5 & -1 & -1 & -1 & -1 & 28.6 & 34.6 & -1 & 35.9 & -1 & -1 & 2.4 & -1 & 11.5 & -1 \\ \hline
oc & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.1 & -1 & 19 & 24.8 & -1 & -1 & -1 & 11.7 & 22.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 29.2 & 5.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 22.8 & -1 & -1 & 14 & -1 & -1 & -1 & 16.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12.1 & -1 & -1 & -1 & -1 & -1 & 10.8 & -1 & 11.2 & -1 \\ \hline
pa & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 8.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
pl & 50.6 & -1 & 24.6 & -1 & -1 & 26.2 & 38 & -1 & -1 & 30.3 & -1 & 39.4 & 2.2 & 49.9 & 38.9 & 36.1 & 39.8 & 40.5 & 16.5 & 18.5 & -1 & 34.5 & 36.4 & 6.8 & -1 & 8.1 & 18.2 & -1 & -1 & 32.4 & 15.3 & -1 & 34.9 & -1 & -1 & -1 & 31.3 & 38.8 & 13.5 & -1 & 12.3 & 11 & 5.6 & -1 & 14.6 & -1 & -1 & -1 & -1 & 41.7 & 22.7 & -1 & 70.2 & -1 & -1 & -1 & 20.2 & -1 & 42.3 & 14 & -1 & -1 & -1 & 39.6 & 42.2 & 41.4 & -1 & -1 & 8.3 & -1 & -1 & -1 & 45.6 & -1 & -1 & 28.9 & -1 & 32.9 & 38.6 & 25.7 & 27.7 & -1 & -1 & 0.9 & -1 & 13.7 & -1 \\ \hline
ps & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 13.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
pt & 52.4 & -1 & 11.9 & 56.2 & -1 & 35.7 & 44.2 & -1 & -1 & 45.8 & 2.3 & 42.4 & -1 & 59.6 & 40.5 & 46.3 & 49 & 55.4 & -1 & 23.5 & -1 & 49.5 & 47 & 14.1 & -1 & 1.4 & 48.7 & -1 & -1 & 37.5 & 13.4 & -1 & 33.7 & -1 & -1 & -1 & 34 & 50.6 & 18.7 & -1 & -1 & -1 & -1 & -1 & 20.7 & 5.8 & -1 & -1 & -1 & 36.3 & -1 & -1 & 69.6 & -1 & -1 & -1 & 27.5 & -1 & 46.1 & -1 & -1 & 37.6 & -1 & -1 & 48.1 & 35.7 & -1 & -1 & 5.9 & -1 & 45 & -1 & 55.5 & -1 & -1 & 14.8 & -1 & 36 & 36.1 & -1 & 23.8 & -1 & -1 & 2 & -1 & 24.8 & -1 \\ \hline
ro & 77.4 & -1 & 19.2 & -1 & -1 & 42.8 & 32.5 & -1 & -1 & 30.2 & -1 & 39.3 & -1 & 100 & 41.6 & -1 & 44.9 & 48.5 & 26.2 & 100 & -1 & 46.9 & 41.2 & -1 & 0.6 & -1 & -1 & -1 & -1 & 39.6 & -1 & -1 & 27.8 & -1 & -1 & -1 & -1 & 45.5 & 21.3 & -1 & -1 & -1 & -1 & -1 & 16.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 32.2 & -1 & -1 & -1 & 22.7 & -1 & 41.8 & -1 & -1 & 40 & -1 & 48.9 & -1 & 39.6 & -1 & -1 & 100 & -1 & -1 & -1 & 100 & -1 & -1 & -1 & -1 & 32.3 & 76 & -1 & 100 & -1 & -1 & 5.6 & 0.7 & 25.6 & -1 \\ \hline
ru & 42.4 & -1 & 24 & 100 & 1.6 & 27.4 & 41.4 & -1 & -1 & 41.8 & 6.4 & 42.2 & 5.2 & 46.7 & 39.1 & 43 & 39.5 & 41.5 & 47.6 & 32.3 & 2.1 & 35.4 & 35.9 & 11.9 & 1.1 & 2.4 & 33.1 & -1 & -1 & 31.5 & 23.1 & -1 & 31.6 & 15.8 & -1 & -1 & 25.2 & 34.1 & 18.9 & -1 & 10.8 & 7.6 & 3.3 & -1 & 17.5 & 35.7 & -1 & -1 & -1 & 38.4 & 30.5 & -1 & 64.5 & -1 & -1 & -1 & 17.2 & -1 & 42.1 & 11.9 & -1 & 42.6 & -1 & 38.5 & 41.2 & -1 & -1 & -1 & 18.4 & -1 & -1 & -1 & 44.3 & -1 & -1 & 15.1 & -1 & 25 & 51.3 & 9.2 & 16.3 & -1 & 1.2 & 1.7 & 0.5 & 13.6 & -1 \\ \hline
sd & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 38.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
si & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 33 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
sl & -1 & -1 & -1 & -1 & -1 & 20.7 & 31.8 & -1 & -1 & -1 & -1 & 60.3 & -1 & 51.3 & 54.2 & -1 & 46.5 & 51.5 & 47.9 & -1 & -1 & 37.1 & 39.6 & -1 & -1 & -1 & -1 & -1 & -1 & 23.5 & 19.4 & -1 & 36.1 & -1 & -1 & -1 & -1 & 42.9 & 17.1 & -1 & -1 & -1 & -1 & -1 & 11.2 & -1 & -1 & -1 & -1 & 26.9 & 1.4 & -1 & 39.1 & -1 & -1 & -1 & -1 & -1 & 51.3 & -1 & -1 & 50.4 & -1 & 80.9 & 53.7 & 41.9 & -1 & -1 & -1 & -1 & -1 & -1 & 27.4 & -1 & -1 & -1 & -1 & 49.5 & 39.6 & -1 & 32.6 & -1 & -1 & 0.5 & -1 & 25.6 & -1 \\ \hline
so & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.8 & -1 & -1 & -1 & -1 & -1 & 36.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
sq & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 45.5 & -1 & 48.2 & 37.3 & -1 & -1 & -1 & -1 & 45 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 42.6 & 30.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 36.8 & -1 & -1 & -1 & -1 & 51.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 65.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 12.3 & -1 \\ \hline
su & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 28.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
sv & 73.4 & -1 & 5.4 & -1 & 1.2 & -1 & 32.5 & -1 & -1 & 50.1 & -1 & 63.2 & -1 & 62 & 45.8 & 47.1 & 48.8 & 46.7 & -1 & -1 & -1 & 37.9 & 44.7 & 17.1 & -1 & -1 & -1 & -1 & -1 & 55.3 & 30.4 & -1 & 30 & -1 & -1 & -1 & 49.1 & 44.3 & 17.1 & -1 & -1 & -1 & -1 & -1 & -1 & 14.2 & -1 & -1 & -1 & 61.5 & 100 & -1 & 16.7 & -1 & -1 & -1 & -1 & -1 & 73.4 & -1 & -1 & 35.6 & -1 & 48.7 & 100 & 35 & -1 & -1 & 78.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 32.4 & 10.8 & -1 & -1 & -1 & -1 & 1.8 & -1 & 22.2 & -1 \\ \hline
ta & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 24.4 & 13.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
th & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 19.9 & -1 & 24.9 & 16.2 & -1 & -1 & -1 & 3.4 & 18.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.7 & 5.7 & -1 & -1 & -1 & 1.1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 19.1 & -1 & -1 & 0 & -1 & -1 & -1 & -1 & 14.5 & -1 \\ \hline
tl & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 23.8 & -1 & -1 & 14.1 & -1 & 16.5 & 14.4 & -1 & -1 & -1 & -1 & 15.2 & -1 & -1 & -1 & -1 & -1 & -1 & 5.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16.1 & 9 & -1 & 1.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.7 & -1 & -1 & -1 & -1 & 29.8 & -1 & 17.4 & -1 & 9.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 8.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.6 & -1 \\ \hline
tn & 2.1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.1 & -1 & 0.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 0.7 & -1 & -1 & -1 & -1 \\ \hline
tr & 43.4 & -1 & 22.6 & -1 & 0.9 & 22.1 & 32.7 & -1 & 0.2 & 33.9 & -1 & 46.8 & -1 & 44.9 & 36.3 & 39.6 & 38 & 44.1 & 55.7 & 36.2 & -1 & 28.5 & 32.9 & 2.6 & 0.1 & 3.2 & 36.6 & -1 & -1 & 36.9 & 25.9 & -1 & 29.2 & 24.2 & -1 & -1 & -1 & 19.3 & 18.5 & -1 & 11.7 & 4.4 & -1 & -1 & 22.7 & -1 & -1 & -1 & -1 & 33.5 & 29 & -1 & -1 & -1 & -1 & 2.7 & 17.2 & -1 & 35.8 & 8.2 & -1 & 32.7 & 11.5 & 40.1 & 38.9 & 25.9 & -1 & -1 & 26.1 & 0.4 & 54.1 & -1 & 40.1 & -1 & 4.6 & 15.1 & -1 & -1 & 33.6 & 11.9 & 25 & -1 & -1 & 1.2 & -1 & 23.9 & -1 \\ \hline
uk & 54.1 & -1 & 24.7 & -1 & -1 & 24.7 & 46.4 & -1 & -1 & 42.7 & -1 & 45 & -1 & 48.9 & 41.8 & 41.8 & 40 & 41.5 & 33.8 & 22.2 & -1 & 42.9 & 36.8 & 10.1 & -1 & -1 & -1 & -1 & -1 & 34.7 & -1 & -1 & 35 & -1 & -1 & -1 & -1 & 39.5 & 19 & -1 & 3.6 & 15.1 & -1 & -1 & 21.9 & -1 & -1 & -1 & -1 & 39.1 & 1.3 & -1 & 55.2 & -1 & -1 & -1 & 19.7 & -1 & 44.8 & -1 & -1 & 45.7 & -1 & 40.5 & 74.5 & 54.3 & -1 & -1 & 12 & -1 & -1 & -1 & 6.7 & -1 & -1 & -1 & -1 & 34.1 & -1 & -1 & 36.3 & -1 & -1 & 2.7 & -1 & 20.4 & -1 \\ \hline
ur & -1 & -1 & 37.2 & -1 & -1 & -1 & -1 & 9.3 & -1 & -1 & -1 & -1 & -1 & 12.3 & 31.2 & -1 & 26.1 & -1 & -1 & -1 & -1 & -1 & 30.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 32.1 & -1 & 7.6 & -1 & -1 & -1 & -1 & 5.5 & 26.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16 & -1 & -1 & -1 & -1 & 41.1 & -1 & -1 & -1 & 17.8 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 6.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
vi & 75.5 & -1 & -1 & -1 & -1 & 2.9 & -1 & 40.3 & -1 & -1 & -1 & 13.2 & -1 & -1 & 23.3 & -1 & 34.1 & 27.9 & -1 & -1 & -1 & 61.9 & 29.2 & 6.7 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & -1 & 17.1 & -1 & -1 & -1 & -1 & 30 & 15.7 & -1 & 16 & -1 & 3.3 & -1 & 15.9 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 35.3 & -1 & 39.2 & -1 & -1 & 27 & -1 & 25.6 & 80 & 12.1 & -1 & -1 & 2.7 & -1 & -1 & -1 & -1 & -1 & 0 & -1 & -1 & 23.3 & 38.8 & -1 & -1 & -1 & -1 & -1 & -1 & 14.8 & -1 \\ \hline
wo & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 6.4 & -1 & 2 & 1.5 & -1 & -1 & -1 & -1 & 0.4 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 16 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
xh & 12.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 11.6 & -1 & 15.5 & -1 & -1 & -1 & -1 & -1 & 11.6 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 4.2 & 4.5 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 10.2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 2.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 9.1 \\ \hline
yi & 4.2 & -1 & 0.3 & -1 & 0.3 & 1.2 & 2.5 & -1 & -1 & 3.3 & -1 & 1.9 & 2 & 1.2 & 1.1 & 1.7 & 2 & 2.6 & 0.9 & 0.8 & -1 & 2.7 & 2.5 & 4.9 & 0.3 & -1 & 1.7 & -1 & -1 & 2 & -1 & 6.6 & 1 & -1 & -1 & -1 & -1 & 4.4 & 1.3 & -1 & -1 & 6.6 & -1 & -1 & -1 & 1.1 & -1 & -1 & -1 & 0.4 & -1 & -1 & 1.8 & -1 & -1 & -1 & -1 & -1 & 3.5 & 3.4 & -1 & 0.6 & -1 & 3.8 & 3.9 & 1.3 & -1 & -1 & 1 & -1 & -1 & -1 & 3.6 & -1 & -1 & -1 & -1 & 1.4 & 4.3 & -1 & -1 & -1 & -1 & -1 & -1 & 1.3 & -1 \\ \hline
yo & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 10.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1 & 2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ \hline
zh & 27.9 & -1 & 15 & -1 & -1 & 17 & 25.6 & 17.8 & -1 & 20.4 & -1 & 30.2 & 2.8 & 45.9 & 26.6 & 38.2 & 27.5 & 36.1 & -1 & 17.8 & -1 & 33.2 & 26.3 & 5.7 & -1 & 5.5 & 48 & -1 & -1 & 24.1 & 15.7 & -1 & 22.3 & 10.6 & -1 & 2.4 & 21.4 & 28.1 & 17.6 & -1 & 3.1 & 8.1 & 5.4 & -1 & 14.2 & 40.6 & -1 & 5.7 & 8 & 15.7 & 18.7 & -1 & -1 & -1 & 0.9 & -1 & 13.8 & 0.3 & 29 & 10.3 & -1 & 23 & -1 & 34.7 & 27.7 & 18.9 & -1 & -1 & 3.2 & -1 & 18.2 & -1 & 36.5 & -1 & 6.7 & 14 & -1 & 30 & 24 & -1 & 23.4 & -1 & -1 & 2.4 & -1 & -1 & -1 \\ \hline
zu & 10.3 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 18.7 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & 1.5 & -1 & -1 & -1 & -1 \\ \hline
    \end{tabular}
\begin{tabular}{|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|l|}
    \hline
        \diagbox{src}{tgt} & am & ar & bn & my & zh & en & tl & fr & lg & ha & hi & id & km & ln & ms & mr & ne & ps & fa & ru & so & es & sw & ta & ur & zu\\ \hline
am & -1 & 7.5 & 12.7 & 1.5 & 7.6 & 18.3 & 11.3 & 13.7 & 2.4 & 6.9 & 16.2 & 14.2 & 5.5 & 2.4 & 14.4 & 5.9 & 6.1 & 7.3 & 11.8 & 10.6 & 0.5 & 15.7 & 13.7 & 6 & 10.4 & 5.2 \\ \hline
ar & 7.8 & -1 & 16.8 & 1.5 & 12.3 & 29.9 & 3.8 & 23.6 & 1.5 & 7.4 & 24.9 & 26 & 9.8 & 1.8 & 23.9 & 4.2 & 0.3 & 6.4 & 20.5 & 18.8 & 0.4 & 29.5 & 21.3 & 1.7 & 13.3 & 2.5 \\ \hline
bn & 9.7 & 15.5 & -1 & 4.4 & 13.8 & 33.8 & 23.9 & 21.6 & 3.9 & 10.7 & 31.1 & 27.9 & 12.6 & 4.4 & 27.3 & 11.3 & 16.4 & 10.4 & 21.1 & 19.4 & 1.6 & 27.9 & 22.7 & 9.9 & 18.3 & 9.9 \\ \hline
my & 6.7 & 6.3 & 11.4 & -1 & 7.9 & 16.6 & 14.2 & 11.2 & 3.2 & 7.9 & 14.7 & 14.3 & 7.9 & 2.8 & 14.8 & 5.6 & 8 & 7.9 & 11.5 & 10.2 & 1.3 & 14.4 & 13.7 & 6.1 & 11 & 7.1 \\ \hline
zh & 8.6 & 15.6 & 18.3 & 4 & -1 & 27.5 & 20.6 & 20.9 & 3.6 & 9.3 & 24.3 & 26.5 & 10.6 & 4 & 24.5 & 8.5 & 6.8 & 9.2 & 19.9 & 19 & 1.4 & 26.6 & 20.9 & 5.3 & 15.2 & 9 \\ \hline
en & 11.1 & 25.2 & 26.8 & 7 & 19.6 & -1 & 35.6 & 36.3 & 5.6 & 15.4 & 39.3 & 47 & 17.9 & 3.6 & 44.7 & 12.1 & 19 & 11.8 & 29.9 & 29.7 & 2.1 & 47.5 & 32.4 & 9.3 & 20.8 & 15.7 \\ \hline
tl & 10.1 & 15.2 & 21.4 & 6 & 14.6 & 45.4 & -1 & 26.1 & 5.7 & 14 & 28.5 & 33.9 & 14.7 & 6 & 33.2 & 10.1 & 14.6 & 10.6 & 21.9 & 22.5 & 1.6 & 33.3 & 26.2 & 7 & 17 & 14.6 \\ \hline
fr & 8.5 & 18.4 & 17.8 & 3.8 & 13.9 & 35.1 & 22.3 & -1 & 3.5 & 9.7 & 26.1 & 30.7 & 11.6 & 3.9 & 27.6 & 8.3 & 2.6 & 7.9 & 20.8 & 22.5 & 1.1 & 34.3 & 21.3 & 1.7 & 14.3 & 8.8 \\ \hline
lg & 4.1 & 3.1 & 6.5 & 2.6 & 4.2 & 14.1 & 10.8 & 8.5 & -1 & 7.4 & 7.2 & 10.2 & 3.9 & 4.6 & 9.8 & 3.9 & 4.5 & 4 & 5.7 & 8.7 & 1.5 & 11.3 & 9.7 & 2.4 & 5.2 & 6.8 \\ \hline
ha & 5.9 & 6.4 & 10.3 & 3.2 & 6.4 & 20.7 & 16.8 & 12.6 & 3.9 & -1 & 13.5 & 16.2 & 8.1 & 4.8 & 16 & 5 & 6.8 & 7.2 & 11.7 & 11.7 & 1.4 & 16.6 & 14.7 & 4.3 & 9.8 & 8.3 \\ \hline
hi & 10.5 & 18 & 25.4 & 4.6 & 15.3 & 40.8 & 26.3 & 25 & 4.2 & 11.4 & -1 & 31.9 & 13.5 & 4.5 & 31 & 13.5 & 20.4 & 11 & 23.6 & 22.1 & 1.6 & 32.6 & 25.5 & 10.4 & 21.4 & 10.5 \\ \hline
id & 9.7 & 19.5 & 22.2 & 4.8 & 17.4 & 43 & 22.9 & 28.6 & 4.7 & 12.7 & 30.2 & -1 & 14.3 & 5.4 & 39.1 & 7.4 & 0.7 & 10.3 & 25.6 & 25 & 1.9 & 36.5 & 27.5 & 3.9 & 17.5 & 11.7 \\ \hline
km & 7.6 & 10.8 & 14.6 & 3.2 & 10 & 25 & 19.4 & 17 & 3.8 & 10.4 & 20 & 22.5 & -1 & 4.1 & 22.2 & 6.8 & 9.4 & 8.8 & 15.9 & 14.7 & 1 & 21.5 & 18.9 & 6.6 & 13.1 & 8.6 \\ \hline
ln & 3.6 & 3.4 & 5.9 & 2.1 & 4.2 & 12 & 9.2 & 8.1 & 4.2 & 6.1 & 6.8 & 10.9 & 3 & -1 & 10.1 & 3.4 & 3.4 & 4.3 & 5.9 & 8.2 & 1.2 & 10.7 & 9.4 & 2 & 5.2 & 6.3 \\ \hline
ms & 10.1 & 19.2 & 22.6 & 5 & 16.3 & 44.2 & 28 & 27.6 & 4.8 & 13.2 & 30.8 & 41.4 & 14.7 & 5.5 & -1 & 8.9 & 1.1 & 10.6 & 25.2 & 23.8 & 1.9 & 35.2 & 28.2 & 6.6 & 17.8 & 12.4 \\ \hline
mr & 7.9 & 10.8 & 17.7 & 2.6 & 9.8 & 23.9 & 18.3 & 16.4 & 2.6 & 8.2 & 24.1 & 19.2 & 9.5 & 2.8 & 19.7 & -1 & 12.3 & 8 & 15.8 & 14.1 & 0.9 & 20.4 & 16.4 & 8 & 14.9 & 7.3 \\ \hline
ne & 9.5 & 8.6 & 21.9 & 4 & 12.2 & 33.1 & 22.1 & 19.1 & 3.9 & 9.9 & 31.7 & 20.8 & 11.1 & 4.3 & 24.9 & 11.4 & -1 & 10.5 & 14.8 & 17.3 & 1.7 & 25.1 & 20.4 & 8.4 & 17.4 & 9.5 \\ \hline
ps & 8 & 10.9 & 16.2 & 3.4 & 9.9 & 23.4 & 18.3 & 15.5 & 3.4 & 8.9 & 20.7 & 19.4 & 10 & 3.8 & 19.2 & 7.8 & 11.7 & -1 & 17.1 & 13.9 & 1.4 & 20.1 & 17.1 & 7.6 & 14.7 & 8 \\ \hline
fa & 8.8 & 18.2 & 19.3 & 3.3 & 14.6 & 32 & 10.8 & 23.5 & 3.6 & 10.1 & 26 & 29 & 11.8 & 4 & 26.8 & 6.2 & 0.9 & 9.5 & -1 & 20.9 & 1.2 & 29.7 & 22.6 & 3.5 & 15.8 & 7 \\ \hline
ru & 9.1 & 18.2 & 20.2 & 3.6 & 15.7 & 33.1 & 23 & 25.9 & 4 & 10.5 & 26.4 & 30 & 11.8 & 4.6 & 26.8 & 9.4 & 12.9 & 9.3 & 22 & -1 & 1.4 & 32.7 & 22.6 & 4.6 & 15.9 & 10.5 \\ \hline
so & 1.1 & 0.2 & 1.1 & 0.9 & 0.3 & 2.1 & 3.4 & 1 & 1.6 & 3.3 & 1.8 & 1.2 & 1.4 & 1.5 & 1.5 & 0.8 & 0.8 & 2.4 & 0.6 & 0.3 & -1 & 2.2 & 3.4 & 0.6 & 1.2 & 3 \\ \hline
es & 9.7 & 22.2 & 22.4 & 4.8 & 17.6 & 45.6 & 27.3 & 33.7 & 4.2 & 12.2 & 31.8 & 38 & 13.5 & 5.1 & 33.5 & 9.3 & 3.5 & 9.7 & 26 & 27.7 & 1.7 & -1 & 26.5 & 2.4 & 17.7 & 9.8 \\ \hline
sw & 9.2 & 15.3 & 18.9 & 4.9 & 13 & 33.5 & 24.1 & 22.4 & 4.8 & 12.8 & 24.9 & 29.2 & 13.5 & 5.9 & 29.3 & 8.4 & 6.6 & 10.1 & 20.8 & 19.7 & 1.4 & 28.4 & -1 & 6.3 & 16.1 & 8.1 \\ \hline
ta & 6 & 6.6 & 12 & 1.2 & 6.3 & 18.1 & 12.4 & 10.5 & 1.5 & 6.4 & 16.8 & 13.3 & 5.5 & 2.2 & 13.4 & 5.9 & 5.8 & 6.8 & 11 & 9.4 & 0.5 & 13.8 & 12.4 & -1 & 10.9 & 4.3 \\ \hline
ur & 8.7 & 12.8 & 19.4 & 3.1 & 11.6 & 26.6 & 20 & 18 & 3.3 & 9.6 & 26.7 & 22.5 & 9.4 & 3.6 & 22.2 & 9.4 & 12.4 & 10 & 18.6 & 15.9 & 1.4 & 23.2 & 19.6 & 8.4 & -1 & 7.5 \\ \hline
zu & 7.3 & 9.4 & 13.8 & 4.3 & 9.3 & 27.3 & 21.9 & 15.9 & 4.7 & 11.3 & 17.3 & 20.8 & 10.3 & 5.3 & 20.7 & 7 & 9.3 & 8.5 & 15.4 & 14.9 & 1.2 & 21.5 & 18.3 & 5.6 & 12.4 & -1 \\ \hline

    \end{tabular}
